Groups with undecidable word problem and almost quadratic Dehn function

We construct a finitely presented group with undecidable word problem and with Dehn function bounded by a quadratic function on an infinite set of positive integers.

==> (inline-0) <==
\begin{picture}(273.5,150.009)(0,0)
\put(45.5,26.21){\line(1,0){71.25}}

\multiput(45.5,26.21)(-.0336842105,.08){475}{\line(0,1){.08}}

\put(29.5,63.71){\line(1,0){104.25}}
%\emline(116.5,26.21)(133.25,63.46)
\multiput(116.5,26.21)(.0337022133,.0749496982){497}{\line(0,1){.0749496982}}
%\end
\put(133.25,63.46){\line(0,-1){0}}
%\emline(29.75,63.71)(57.75,98.96)
\multiput(29.75,63.71)(.03373493976,.04246987952){830}{\line(0,1){.04246987952}}
%\end
\put(57.75,98.96){\line(0,-1){0}}
\put(57.75,98.96){\line(1,0){45.75}}
%\emline(103.5,98.96)(133.25,63.71)
\multiput(103.5,98.96)(.03373015873,-.03996598639){882}{\line(0,-1){.03996598639}}
%\end
%\emline(58,98.96)(69.75,132.46)
\multiput(58,98.96)(.0336676218,.0959885387){349}{\line(0,1){.0959885387}}
%\end
\put(69.75,132.46){\line(1,0){21.75}}
%\emline(103.25,98.96)(91.25,132.46)
\multiput(103.25,98.96)(-.0337078652,.0941011236){356}{\line(0,1){.0941011236}}
%\end
%\emline(48,26.21)(32.5,63.96)
\multiput(48,26.21)(-.0336956522,.0820652174){460}{\line(0,1){.0820652174}}
%\end
%\emline(32.5,63.96)(61,98.96)
\multiput(32.5,63.96)(.03372781065,.04142011834){845}{\line(0,1){.04142011834}}
%\end
%\emline(61,98.96)(72.25,132.21)
\multiput(61,98.96)(.0336826347,.0995508982){334}{\line(0,1){.0995508982}}
%\end
%\emline(50.25,26.21)(74,63.21)
\multiput(50.25,26.21)(.03373579545,.05255681818){704}{\line(0,1){.05255681818}}
%\end
\put(74,63.21){\line(0,1){2.5}}
%\emline(74,65.71)(63.75,98.96)
\multiput(74,65.71)(-.0337171053,.109375){304}{\line(0,1){.109375}}
%\end
%\emline(63.75,98.96)(74.5,132.21)
\multiput(63.75,98.96)(.0336990596,.1042319749){319}{\line(0,1){.1042319749}}
%\end
\put(31.75,65.96){\line(1,0){99.5}}
\put(56.25,96.96){\line(1,0){49}}
%\emline(53.25,26.21)(54.25,27.21)
\multiput(53.25,26.21)(.0333333,.0333333){30}{\line(0,1){.0333333}}
%\end
%\emline(52.75,26.21)(76.75,63.46)
\multiput(52.75,26.21)(.03370786517,.05231741573){712}{\line(0,1){.05231741573}}
%\end
%\emline(76.75,63.46)(76.5,65.71)
\multiput(76.75,63.46)(-.03125,.28125){8}{\line(0,1){.28125}}
%\end
%\emline(76.5,65.71)(66.25,98.96)
\multiput(76.5,65.71)(-.0337171053,.109375){304}{\line(0,1){.109375}}
%\end
%\emline(66.25,98.96)(76.25,131.71)
\multiput(66.25,98.96)(.0336700337,.1102693603){297}{\line(0,1){.1102693603}}
%\end
%\emline(55.75,26.21)(79.5,63.71)
\multiput(55.75,26.21)(.03373579545,.05326704545){704}{\line(0,1){.05326704545}}
%\end
%\emline(79.5,63.71)(78.75,65.96)
\multiput(79.5,63.71)(-.0326087,.0978261){23}{\line(0,1){.0978261}}
%\end
\put(78.75,65.96){\line(0,1){3}}
%\emline(76.5,66.21)(76.75,68.21)
\multiput(76.5,66.21)(.03125,.25){8}{\line(0,1){.25}}
%\end
%\emline(76.75,67.21)(77,68.46)
\multiput(76.75,67.21)(.03125,.15625){8}{\line(0,1){.15625}}
%\end
%\emline(114,26.46)(130.75,63.21)
\multiput(114,26.46)(.0337022133,.073943662){497}{\line(0,1){.073943662}}
%\end
%\emline(130.75,63.21)(129,65.71)
\multiput(130.75,63.21)(-.03365385,.04807692){52}{\line(0,1){.04807692}}
%\end
\put(129,65.71){\line(0,-1){0}}
%\emline(129,65.71)(102.75,96.71)
\multiput(129,65.71)(-.0336970475,.03979460847){779}{\line(0,1){.03979460847}}
%\end
%\emline(102.25,96.46)(101,98.96)
\multiput(102.25,96.46)(-.03289474,.06578947){38}{\line(0,1){.06578947}}
%\end
%\emline(101.25,98.71)(89.25,132.21)
\multiput(101.25,98.71)(-.0337078652,.0941011236){356}{\line(0,1){.0941011236}}
%\end
%\emline(110.75,26.21)(128.25,63.21)
\multiput(110.75,26.21)(.0337186898,.0712909441){519}{\line(0,1){.0712909441}}
%\end
%\emline(128.25,62.96)(126.5,65.71)
\multiput(128.25,62.96)(-.03365385,.05288462){52}{\line(0,1){.05288462}}
%\end
%\emline(126.5,65.71)(126.75,65.21)
\multiput(126.5,65.71)(.03125,-.0625){8}{\line(0,-1){.0625}}
%\end
%\emline(126.75,65.21)(76.75,96.96)
\multiput(126.75,65.21)(-.05307855626,.03370488323){942}{\line(-1,0){.05307855626}}
%\end
\put(76.75,96.96){\line(0,1){1.75}}
%\emline(108,26.21)(125.75,63.46)
\multiput(108,26.21)(.0336812144,.070683112){527}{\line(0,1){.070683112}}
%\end
%\emline(125.5,62.96)(123,65.46)
\multiput(125.5,62.96)(-.03333333,.03333333){75}{\line(0,1){.03333333}}
%\end
%\emline(122.75,65.46)(74,96.71)
\multiput(122.75,65.46)(-.05258899676,.03371089536){927}{\line(-1,0){.05258899676}}
%\end
\put(74.75,96.46){\line(0,1){2.25}}
%\emline(69.25,95.21)(69.5,98.46)
\multiput(69.25,95.21)(.03125,.40625){8}{\line(0,1){.40625}}
%\end
%\emline(69.5,98.46)(69.25,98.71)
\multiput(69.5,98.46)(-.03125,.03125){8}{\line(0,1){.03125}}
%\end
\put(71.5,95.46){\line(0,1){3}}
%\emline(87,26.46)(105.75,63.21)
\multiput(87,26.46)(.0337230216,.0660971223){556}{\line(0,1){.0660971223}}
%\end
\put(105.75,63.21){\line(0,1){4.5}}
%\emline(90,26.46)(108.5,63.96)
\multiput(90,26.46)(.0336976321,.0683060109){549}{\line(0,1){.0683060109}}
%\end
%\emline(108.5,63.96)(108.75,63.71)
\multiput(108.5,63.96)(.03125,-.03125){8}{\line(0,-1){.03125}}
%\end
\put(108.75,63.71){\line(0,1){3.5}}
%\emline(93,26.21)(111.25,63.71)
\multiput(93,26.21)(.0337338262,.0693160813){541}{\line(0,1){.0693160813}}
%\end
%\emline(111.25,63.71)(111.5,67.96)
\multiput(111.25,63.71)(.03125,.53125){8}{\line(0,1){.53125}}
%\end
%\dashline{1}(30.75,60.46)(31.25,60.46)
\put(30.68,60.389){\line(1,0){.25}}
%\end
%\dashline{1}(30.75,60.71)(131.75,60.71)
\put(30.68,60.639){\line(1,0){.9902}}
\put(32.66,60.639){\line(1,0){.9902}}
\put(34.64,60.639){\line(1,0){.9902}}
\put(36.621,60.639){\line(1,0){.9902}}
\put(38.601,60.639){\line(1,0){.9902}}
\put(40.582,60.639){\line(1,0){.9902}}
\put(42.562,60.639){\line(1,0){.9902}}
\put(44.542,60.639){\line(1,0){.9902}}
\put(46.523,60.639){\line(1,0){.9902}}
\put(48.503,60.639){\line(1,0){.9902}}
\put(50.484,60.639){\line(1,0){.9902}}
\put(52.464,60.639){\line(1,0){.9902}}
\put(54.444,60.639){\line(1,0){.9902}}
\put(56.425,60.639){\line(1,0){.9902}}
\put(58.405,60.639){\line(1,0){.9902}}
\put(60.386,60.639){\line(1,0){.9902}}
\put(62.366,60.639){\line(1,0){.9902}}
\put(64.346,60.639){\line(1,0){.9902}}
\put(66.327,60.639){\line(1,0){.9902}}
\put(68.307,60.639){\line(1,0){.9902}}
\put(70.288,60.639){\line(1,0){.9902}}
\put(72.268,60.639){\line(1,0){.9902}}
\put(74.248,60.639){\line(1,0){.9902}}
\put(76.229,60.639){\line(1,0){.9902}}
\put(78.209,60.639){\line(1,0){.9902}}
\put(80.19,60.639){\line(1,0){.9902}}
\put(82.17,60.639){\line(1,0){.9902}}
\put(84.15,60.639){\line(1,0){.9902}}
\put(86.131,60.639){\line(1,0){.9902}}
\put(88.111,60.639){\line(1,0){.9902}}
\put(90.091,60.639){\line(1,0){.9902}}
\put(92.072,60.639){\line(1,0){.9902}}
\put(94.052,60.639){\line(1,0){.9902}}
\put(96.033,60.639){\line(1,0){.9902}}
\put(98.013,60.639){\line(1,0){.9902}}
\put(99.993,60.639){\line(1,0){.9902}}
\put(101.974,60.639){\line(1,0){.9902}}
\put(103.954,60.639){\line(1,0){.9902}}
\put(105.935,60.639){\line(1,0){.9902}}
\put(107.915,60.639){\line(1,0){.9902}}
\put(109.895,60.639){\line(1,0){.9902}}
\put(111.876,60.639){\line(1,0){.9902}}
\put(113.856,60.639){\line(1,0){.9902}}
\put(115.837,60.639){\line(1,0){.9902}}
\put(117.817,60.639){\line(1,0){.9902}}
\put(119.797,60.639){\line(1,0){.9902}}
\put(121.778,60.639){\line(1,0){.9902}}
\put(123.758,60.639){\line(1,0){.9902}}
\put(125.739,60.639){\line(1,0){.9902}}
\put(127.719,60.639){\line(1,0){.9902}}
\put(129.699,60.639){\line(1,0){.9902}}
%\end
%\dashline{1}(34,68.96)(129.25,68.46)
\put(33.93,68.889){\line(1,0){.9922}}
\put(35.914,68.879){\line(1,0){.9922}}
\put(37.898,68.869){\line(1,0){.9922}}
\put(39.883,68.858){\line(1,0){.9922}}
\put(41.867,68.848){\line(1,0){.9922}}
\put(43.852,68.837){\line(1,0){.9922}}
\put(45.836,68.827){\line(1,0){.9922}}
\put(47.82,68.816){\line(1,0){.9922}}
\put(49.805,68.806){\line(1,0){.9922}}
\put(51.789,68.796){\line(1,0){.9922}}
\put(53.773,68.785){\line(1,0){.9922}}
\put(55.758,68.775){\line(1,0){.9922}}
\put(57.742,68.764){\line(1,0){.9922}}
\put(59.727,68.754){\line(1,0){.9922}}
\put(61.711,68.744){\line(1,0){.9922}}
\put(63.695,68.733){\line(1,0){.9922}}
\put(65.68,68.723){\line(1,0){.9922}}
\put(67.664,68.712){\line(1,0){.9922}}
\put(69.648,68.702){\line(1,0){.9922}}
\put(71.633,68.691){\line(1,0){.9922}}
\put(73.617,68.681){\line(1,0){.9922}}
\put(75.602,68.671){\line(1,0){.9922}}
\put(77.586,68.66){\line(1,0){.9922}}
\put(79.57,68.65){\line(1,0){.9922}}
\put(81.555,68.639){\line(1,0){.9922}}
\put(83.539,68.629){\line(1,0){.9922}}
\put(85.523,68.619){\line(1,0){.9922}}
\put(87.508,68.608){\line(1,0){.9922}}
\put(89.492,68.598){\line(1,0){.9922}}
\put(91.477,68.587){\line(1,0){.9922}}
\put(93.461,68.577){\line(1,0){.9922}}
\put(95.445,68.566){\line(1,0){.9922}}
\put(97.43,68.556){\line(1,0){.9922}}
\put(99.414,68.546){\line(1,0){.9922}}
\put(101.398,68.535){\line(1,0){.9922}}
\put(103.383,68.525){\line(1,0){.9922}}
\put(105.367,68.514){\line(1,0){.9922}}
\put(107.352,68.504){\line(1,0){.9922}}
\put(109.336,68.494){\line(1,0){.9922}}
\put(111.32,68.483){\line(1,0){.9922}}
\put(113.305,68.473){\line(1,0){.9922}}
\put(115.289,68.462){\line(1,0){.9922}}
\put(117.273,68.452){\line(1,0){.9922}}
\put(119.258,68.441){\line(1,0){.9922}}
\put(121.242,68.431){\line(1,0){.9922}}
\put(123.227,68.421){\line(1,0){.9922}}
\put(125.211,68.41){\line(1,0){.9922}}
\put(127.195,68.4){\line(1,0){.9922}}
%\end
%\dashline{1}(36.25,72.21)(36.5,71.96)
\multiput(36.18,72.139)(.03125,-.03125){4}{\line(0,-1){.03125}}
%\end
%\dashline{1}(36,71.21)(127.5,70.96)
\put(35.93,71.139){\line(1,0){.9946}}
\put(37.919,71.134){\line(1,0){.9946}}
\put(39.908,71.128){\line(1,0){.9946}}
\put(41.897,71.123){\line(1,0){.9946}}
\put(43.886,71.118){\line(1,0){.9946}}
\put(45.875,71.112){\line(1,0){.9946}}
\put(47.864,71.107){\line(1,0){.9946}}
\put(49.854,71.101){\line(1,0){.9946}}
\put(51.843,71.096){\line(1,0){.9946}}
\put(53.832,71.09){\line(1,0){.9946}}
\put(55.821,71.085){\line(1,0){.9946}}
\put(57.81,71.08){\line(1,0){.9946}}
\put(59.799,71.074){\line(1,0){.9946}}
\put(61.788,71.069){\line(1,0){.9946}}
\put(63.778,71.063){\line(1,0){.9946}}
\put(65.767,71.058){\line(1,0){.9946}}
\put(67.756,71.052){\line(1,0){.9946}}
\put(69.745,71.047){\line(1,0){.9946}}
\put(71.734,71.042){\line(1,0){.9946}}
\put(73.723,71.036){\line(1,0){.9946}}
\put(75.712,71.031){\line(1,0){.9946}}
\put(77.701,71.025){\line(1,0){.9946}}
\put(79.691,71.02){\line(1,0){.9946}}
\put(81.68,71.014){\line(1,0){.9946}}
\put(83.669,71.009){\line(1,0){.9946}}
\put(85.658,71.003){\line(1,0){.9946}}
\put(87.647,70.998){\line(1,0){.9946}}
\put(89.636,70.993){\line(1,0){.9946}}
\put(91.625,70.987){\line(1,0){.9946}}
\put(93.614,70.982){\line(1,0){.9946}}
\put(95.604,70.976){\line(1,0){.9946}}
\put(97.593,70.971){\line(1,0){.9946}}
\put(99.582,70.965){\line(1,0){.9946}}
\put(101.571,70.96){\line(1,0){.9946}}
\put(103.56,70.955){\line(1,0){.9946}}
\put(105.549,70.949){\line(1,0){.9946}}
\put(107.538,70.944){\line(1,0){.9946}}
\put(109.528,70.938){\line(1,0){.9946}}
\put(111.517,70.933){\line(1,0){.9946}}
\put(113.506,70.927){\line(1,0){.9946}}
\put(115.495,70.922){\line(1,0){.9946}}
\put(117.484,70.917){\line(1,0){.9946}}
\put(119.473,70.911){\line(1,0){.9946}}
\put(121.462,70.906){\line(1,0){.9946}}
\put(123.451,70.9){\line(1,0){.9946}}
\put(125.441,70.895){\line(1,0){.9946}}
%\end
%\dashline{1}(32.5,57.71)(130.5,57.71)
\put(32.43,57.639){\line(1,0){.9899}}
\put(34.41,57.639){\line(1,0){.9899}}
\put(36.389,57.639){\line(1,0){.9899}}
\put(38.369,57.639){\line(1,0){.9899}}
\put(40.349,57.639){\line(1,0){.9899}}
\put(42.329,57.639){\line(1,0){.9899}}
\put(44.308,57.639){\line(1,0){.9899}}
\put(46.288,57.639){\line(1,0){.9899}}
\put(48.268,57.639){\line(1,0){.9899}}
\put(50.248,57.639){\line(1,0){.9899}}
\put(52.228,57.639){\line(1,0){.9899}}
\put(54.207,57.639){\line(1,0){.9899}}
\put(56.187,57.639){\line(1,0){.9899}}
\put(58.167,57.639){\line(1,0){.9899}}
\put(60.147,57.639){\line(1,0){.9899}}
\put(62.127,57.639){\line(1,0){.9899}}
\put(64.106,57.639){\line(1,0){.9899}}
\put(66.086,57.639){\line(1,0){.9899}}
\put(68.066,57.639){\line(1,0){.9899}}
\put(70.046,57.639){\line(1,0){.9899}}
\put(72.026,57.639){\line(1,0){.9899}}
\put(74.005,57.639){\line(1,0){.9899}}
\put(75.985,57.639){\line(1,0){.9899}}
\put(77.965,57.639){\line(1,0){.9899}}
\put(79.945,57.639){\line(1,0){.9899}}
\put(81.925,57.639){\line(1,0){.9899}}
\put(83.904,57.639){\line(1,0){.9899}}
\put(85.884,57.639){\line(1,0){.9899}}
\put(87.864,57.639){\line(1,0){.9899}}
\put(89.844,57.639){\line(1,0){.9899}}
\put(91.824,57.639){\line(1,0){.9899}}
\put(93.803,57.639){\line(1,0){.9899}}
\put(95.783,57.639){\line(1,0){.9899}}
\put(97.763,57.639){\line(1,0){.9899}}
\put(99.743,57.639){\line(1,0){.9899}}
\put(101.723,57.639){\line(1,0){.9899}}
\put(103.702,57.639){\line(1,0){.9899}}
\put(105.682,57.639){\line(1,0){.9899}}
\put(107.662,57.639){\line(1,0){.9899}}
\put(109.642,57.639){\line(1,0){.9899}}
\put(111.622,57.639){\line(1,0){.9899}}
\put(113.601,57.639){\line(1,0){.9899}}
\put(115.581,57.639){\line(1,0){.9899}}
\put(117.561,57.639){\line(1,0){.9899}}
\put(119.541,57.639){\line(1,0){.9899}}
\put(121.521,57.639){\line(1,0){.9899}}
\put(123.5,57.639){\line(1,0){.9899}}
\put(125.48,57.639){\line(1,0){.9899}}
\put(127.46,57.639){\line(1,0){.9899}}
\put(129.44,57.639){\line(1,0){.9899}}
%\end
%\dashline{1}(54.5,94.71)(107,94.71)
\put(54.43,94.639){\line(1,0){.9906}}
\put(56.411,94.639){\line(1,0){.9906}}
\put(58.392,94.639){\line(1,0){.9906}}
\put(60.373,94.639){\line(1,0){.9906}}
\put(62.354,94.639){\line(1,0){.9906}}
\put(64.335,94.639){\line(1,0){.9906}}
\put(66.317,94.639){\line(1,0){.9906}}
\put(68.298,94.639){\line(1,0){.9906}}
\put(70.279,94.639){\line(1,0){.9906}}
\put(72.26,94.639){\line(1,0){.9906}}
\put(74.241,94.639){\line(1,0){.9906}}
\put(76.222,94.639){\line(1,0){.9906}}
\put(78.203,94.639){\line(1,0){.9906}}
\put(80.184,94.639){\line(1,0){.9906}}
\put(82.166,94.639){\line(1,0){.9906}}
\put(84.147,94.639){\line(1,0){.9906}}
\put(86.128,94.639){\line(1,0){.9906}}
\put(88.109,94.639){\line(1,0){.9906}}
\put(90.09,94.639){\line(1,0){.9906}}
\put(92.071,94.639){\line(1,0){.9906}}
\put(94.052,94.639){\line(1,0){.9906}}
\put(96.033,94.639){\line(1,0){.9906}}
\put(98.015,94.639){\line(1,0){.9906}}
\put(99.996,94.639){\line(1,0){.9906}}
\put(101.977,94.639){\line(1,0){.9906}}
\put(103.958,94.639){\line(1,0){.9906}}
\put(105.939,94.639){\line(1,0){.9906}}
%\end
%\dashline{1}(52.5,92.21)(109,92.46)
\put(52.43,92.139){\line(1,0){.9912}}
\put(54.412,92.148){\line(1,0){.9912}}
\put(56.395,92.157){\line(1,0){.9912}}
\put(58.377,92.166){\line(1,0){.9912}}
\put(60.36,92.174){\line(1,0){.9912}}
\put(62.342,92.183){\line(1,0){.9912}}
\put(64.324,92.192){\line(1,0){.9912}}
\put(66.307,92.201){\line(1,0){.9912}}
\put(68.289,92.21){\line(1,0){.9912}}
\put(70.272,92.218){\line(1,0){.9912}}
\put(72.254,92.227){\line(1,0){.9912}}
\put(74.237,92.236){\line(1,0){.9912}}
\put(76.219,92.245){\line(1,0){.9912}}
\put(78.202,92.253){\line(1,0){.9912}}
\put(80.184,92.262){\line(1,0){.9912}}
\put(82.167,92.271){\line(1,0){.9912}}
\put(84.149,92.28){\line(1,0){.9912}}
\put(86.131,92.288){\line(1,0){.9912}}
\put(88.114,92.297){\line(1,0){.9912}}
\put(90.096,92.306){\line(1,0){.9912}}
\put(92.079,92.315){\line(1,0){.9912}}
\put(94.061,92.324){\line(1,0){.9912}}
\put(96.044,92.332){\line(1,0){.9912}}
\put(98.026,92.341){\line(1,0){.9912}}
\put(100.009,92.35){\line(1,0){.9912}}
\put(101.991,92.359){\line(1,0){.9912}}
\put(103.974,92.367){\line(1,0){.9912}}
\put(105.956,92.376){\line(1,0){.9912}}
\put(107.938,92.385){\line(1,0){.9912}}
%\end
%\dashline{1}(59,101.46)(102.25,101.46)
\put(58.93,101.389){\line(1,0){.983}}
\put(60.896,101.389){\line(1,0){.983}}
\put(62.862,101.389){\line(1,0){.983}}
\put(64.827,101.389){\line(1,0){.983}}
\put(66.793,101.389){\line(1,0){.983}}
\put(68.759,101.389){\line(1,0){.983}}
\put(70.725,101.389){\line(1,0){.983}}
\put(72.691,101.389){\line(1,0){.983}}
\put(74.657,101.389){\line(1,0){.983}}
\put(76.623,101.389){\line(1,0){.983}}
\put(78.589,101.389){\line(1,0){.983}}
\put(80.555,101.389){\line(1,0){.983}}
\put(82.521,101.389){\line(1,0){.983}}
\put(84.487,101.389){\line(1,0){.983}}
\put(86.452,101.389){\line(1,0){.983}}
\put(88.418,101.389){\line(1,0){.983}}
\put(90.384,101.389){\line(1,0){.983}}
\put(92.35,101.389){\line(1,0){.983}}
\put(94.316,101.389){\line(1,0){.983}}
\put(96.282,101.389){\line(1,0){.983}}
\put(98.248,101.389){\line(1,0){.983}}
\put(100.214,101.389){\line(1,0){.983}}
%\end
%\dashline{1}(60,104.21)(100.5,104.21)
\put(59.93,104.139){\line(1,0){.9878}}
\put(61.905,104.139){\line(1,0){.9878}}
\put(63.881,104.139){\line(1,0){.9878}}
\put(65.857,104.139){\line(1,0){.9878}}
\put(67.832,104.139){\line(1,0){.9878}}
\put(69.808,104.139){\line(1,0){.9878}}
\put(71.783,104.139){\line(1,0){.9878}}
\put(73.759,104.139){\line(1,0){.9878}}
\put(75.735,104.139){\line(1,0){.9878}}
\put(77.71,104.139){\line(1,0){.9878}}
\put(79.686,104.139){\line(1,0){.9878}}
\put(81.661,104.139){\line(1,0){.9878}}
\put(83.637,104.139){\line(1,0){.9878}}
\put(85.613,104.139){\line(1,0){.9878}}
\put(87.588,104.139){\line(1,0){.9878}}
\put(89.564,104.139){\line(1,0){.9878}}
\put(91.539,104.139){\line(1,0){.9878}}
\put(93.515,104.139){\line(1,0){.9878}}
\put(95.491,104.139){\line(1,0){.9878}}
\put(97.466,104.139){\line(1,0){.9878}}
\put(99.442,104.139){\line(1,0){.9878}}
%\end
%\dashline{1}(68.75,129.46)(92.25,129.71)
\put(68.68,129.389){\line(1,0){.9792}}
\put(70.638,129.41){\line(1,0){.9792}}
\put(72.596,129.431){\line(1,0){.9792}}
\put(74.555,129.452){\line(1,0){.9792}}
\put(76.513,129.473){\line(1,0){.9792}}
\put(78.471,129.494){\line(1,0){.9792}}
\put(80.43,129.514){\line(1,0){.9792}}
\put(82.388,129.535){\line(1,0){.9792}}
\put(84.346,129.556){\line(1,0){.9792}}
\put(86.305,129.577){\line(1,0){.9792}}
\put(88.263,129.598){\line(1,0){.9792}}
\put(90.221,129.619){\line(1,0){.9792}}
%\end
%\emline(48.5,26.21)(48.25,26.71)
\multiput(48.5,26.21)(-.03125,.0625){8}{\line(0,1){.0625}}
%\end
%\vector[both]{dash}{1}(273,130.46)(273.5,130.96)
\put(273.5,130.96){\vector(1,1){.07}}\put(273,130.46){\vector(-1,-1){.07}}\multiput(272.93,130.389)(.03125,.03125){8}{\line(0,1){.03125}}
%\end
%\dashline{1}(44.568,28.38)(117.515,28.17)
\put(44.497,28.31){\line(1,0){.9993}}
\put(46.496,28.304){\line(1,0){.9993}}
\put(48.494,28.298){\line(1,0){.9993}}
\put(50.493,28.293){\line(1,0){.9993}}
\put(52.491,28.287){\line(1,0){.9993}}
\put(54.49,28.281){\line(1,0){.9993}}
\put(56.489,28.275){\line(1,0){.9993}}
\put(58.487,28.27){\line(1,0){.9993}}
\put(60.486,28.264){\line(1,0){.9993}}
\put(62.484,28.258){\line(1,0){.9993}}
\put(64.483,28.252){\line(1,0){.9993}}
\put(66.481,28.247){\line(1,0){.9993}}
\put(68.48,28.241){\line(1,0){.9993}}
\put(70.479,28.235){\line(1,0){.9993}}
\put(72.477,28.229){\line(1,0){.9993}}
\put(74.476,28.224){\line(1,0){.9993}}
\put(76.474,28.218){\line(1,0){.9993}}
\put(78.473,28.212){\line(1,0){.9993}}
\put(80.471,28.206){\line(1,0){.9993}}
\put(82.47,28.201){\line(1,0){.9993}}
\put(84.469,28.195){\line(1,0){.9993}}
\put(86.467,28.189){\line(1,0){.9993}}
\put(88.466,28.183){\line(1,0){.9993}}
\put(90.464,28.177){\line(1,0){.9993}}
\put(92.463,28.172){\line(1,0){.9993}}
\put(94.461,28.166){\line(1,0){.9993}}
\put(96.46,28.16){\line(1,0){.9993}}
\put(98.459,28.154){\line(1,0){.9993}}
\put(100.457,28.149){\line(1,0){.9993}}
\put(102.456,28.143){\line(1,0){.9993}}
\put(104.454,28.137){\line(1,0){.9993}}
\put(106.453,28.131){\line(1,0){.9993}}
\put(108.451,28.126){\line(1,0){.9993}}
\put(110.45,28.12){\line(1,0){.9993}}
\put(112.449,28.114){\line(1,0){.9993}}
\put(114.447,28.108){\line(1,0){.9993}}
\put(116.446,28.103){\line(1,0){.9993}}
%\end
%\dashline{1}(43.937,30.062)(117.515,29.642)
\put(43.867,29.992){\line(1,0){.9943}}
\put(45.855,29.98){\line(1,0){.9943}}
\put(47.844,29.969){\line(1,0){.9943}}
\put(49.832,29.958){\line(1,0){.9943}}
\put(51.821,29.946){\line(1,0){.9943}}
\put(53.81,29.935){\line(1,0){.9943}}
\put(55.798,29.924){\line(1,0){.9943}}
\put(57.787,29.912){\line(1,0){.9943}}
\put(59.775,29.901){\line(1,0){.9943}}
\put(61.764,29.889){\line(1,0){.9943}}
\put(63.753,29.878){\line(1,0){.9943}}
\put(65.741,29.867){\line(1,0){.9943}}
\put(67.73,29.855){\line(1,0){.9943}}
\put(69.718,29.844){\line(1,0){.9943}}
\put(71.707,29.833){\line(1,0){.9943}}
\put(73.696,29.821){\line(1,0){.9943}}
\put(75.684,29.81){\line(1,0){.9943}}
\put(77.673,29.799){\line(1,0){.9943}}
\put(79.661,29.787){\line(1,0){.9943}}
\put(81.65,29.776){\line(1,0){.9943}}
\put(83.639,29.764){\line(1,0){.9943}}
\put(85.627,29.753){\line(1,0){.9943}}
\put(87.616,29.742){\line(1,0){.9943}}
\put(89.604,29.73){\line(1,0){.9943}}
\put(91.593,29.719){\line(1,0){.9943}}
\put(93.582,29.708){\line(1,0){.9943}}
\put(95.57,29.696){\line(1,0){.9943}}
\put(97.559,29.685){\line(1,0){.9943}}
\put(99.548,29.674){\line(1,0){.9943}}
\put(101.536,29.662){\line(1,0){.9943}}
\put(103.525,29.651){\line(1,0){.9943}}
\put(105.513,29.639){\line(1,0){.9943}}
\put(107.502,29.628){\line(1,0){.9943}}
\put(109.491,29.617){\line(1,0){.9943}}
\put(111.479,29.605){\line(1,0){.9943}}
\put(113.468,29.594){\line(1,0){.9943}}
\put(115.456,29.583){\line(1,0){.9943}}
%\end
\put(49.403,30.062){\line(0,-1){1.892}}
\put(51.505,32.164){\line(0,-1){2.102}}
%\dashline{1}(51.715,32.164)(54.238,32.164)
\put(51.645,32.094){\line(1,0){.8409}}
\put(53.327,32.094){\line(1,0){.8409}}
%\end
\put(70.846,65.59){\line(0,-1){4.835}}
\put(68.954,60.755){\line(0,-1){3.153}}
\put(67.061,57.601){\line(0,-1){1.892}}
\put(61.175,94.811){\line(0,-1){2.523}}
\put(63.488,92.078){\line(0,-1){2.943}}
%\dashline{1}(63.488,89.766)(67.482,89.555)
\put(63.417,89.695){\line(1,0){.9986}}
\put(65.415,89.59){\line(1,0){.9986}}
%\end
\put(70.846,65.8){\line(0,1){2.943}}
\put(68.533,71.266){\line(0,-1){2.523}}
\put(53.187,32.375){\line(0,1){2.523}}
%\dashline{1}(52.976,34.687)(53.817,34.687)
\put(52.906,34.617){\line(1,0){.4204}}
%\end
%\dashline{1}(53.817,34.687)(54.238,34.897)
\put(53.747,34.617){\line(1,0){.2102}}
%\end
%\dashline{1}(54.238,34.897)(53.187,34.687)
\put(54.168,34.827){\line(-1,0){.5256}}
%\end
%\dashline{1}(53.187,34.897)(54.868,34.897)
\put(53.116,34.827){\line(1,0){.8409}}
%\end
\put(67.061,71.056){\line(0,1){2.943}}
%\emline(122.981,68.533)(122.561,71.266)
\multiput(122.981,68.533)(-.0323422,.2102241){13}{\line(0,1){.2102241}}
%\end
%\emline(120.248,71.056)(120.038,73.578)
\multiput(120.248,71.056)(-.030032,.360384){7}{\line(0,1){.360384}}
%\end
%\dashline{1}(120.038,73.368)(114.362,73.368)
\put(119.968,73.298){\line(-1,0){.946}}
\put(118.076,73.298){\line(-1,0){.946}}
\put(116.184,73.298){\line(-1,0){.946}}
%\end
%\emline(116.674,73.368)(116.464,76.101)
\multiput(116.674,73.368)(-.030032,.390416){7}{\line(0,1){.390416}}
%\end
%\dashline{1}(116.254,75.891)(111.629,75.891)
\put(116.184,75.821){\line(-1,0){.925}}
\put(114.334,75.821){\line(-1,0){.925}}
\put(112.484,75.821){\line(-1,0){.925}}
%\end
\put(83.039,96.703){\line(0,-1){1.892}}
\put(86.612,94.811){\line(0,-1){2.733}}
\put(89.135,92.288){\line(0,-1){1.682}}
%\emline(74.84,98.385)(84.51,132.441)
\multiput(74.84,98.385)(.0336944557,.118663083){287}{\line(0,1){.118663083}}
%\end
%\emline(76.732,98.805)(86.823,132.651)
\multiput(76.732,98.805)(.0336358566,.112820269){300}{\line(0,1){.112820269}}
%\end
\put(87.874,129.708){\line(0,-1){2.312}}
\put(86.612,127.186){\line(0,-1){2.733}}
\put(85.561,124.453){\line(0,-1){2.943}}
%\dashline{1}(68.113,127.186)(92.709,127.396)
\put(68.042,127.115){\line(1,0){.9838}}
\put(70.01,127.132){\line(1,0){.9838}}
\put(71.978,127.149){\line(1,0){.9838}}
\put(73.945,127.166){\line(1,0){.9838}}
\put(75.913,127.183){\line(1,0){.9838}}
\put(77.881,127.199){\line(1,0){.9838}}
\put(79.849,127.216){\line(1,0){.9838}}
\put(81.816,127.233){\line(1,0){.9838}}
\put(83.784,127.25){\line(1,0){.9838}}
\put(85.752,127.267){\line(1,0){.9838}}
\put(87.719,127.283){\line(1,0){.9838}}
\put(89.687,127.3){\line(1,0){.9838}}
\put(91.655,127.317){\line(1,0){.9838}}
%\end
%\dashline{1}(84.51,124.663)(86.612,125.083)
\multiput(84.44,124.593)(.140149,.02803){5}{\line(1,0){.140149}}
\multiput(85.841,124.873)(.140149,.02803){5}{\line(1,0){.140149}}
%\end
%\dashline{1}(83.249,121.72)(85.561,121.93)
\put(83.178,121.649){\line(1,0){.7708}}
\put(84.72,121.79){\line(1,0){.7708}}
%\end
\put(63.908,23.545){input word}
\put(45.829,24.176){$tks_0p_1$ }
\put(89.135,23.966){$s_1p_2$}
\put(106.163,24.176){$s_Nk't'$}
\put(30.693,35.948){Step 1}
\put(35.107,85.561){Step 2}
\put(50.454,119.407){Srep 3}
\put(66.431,134.754){$tks_0$}
\put(82.408,135.384){$s_Nk't'$}
\put(64.749,140.009){accept word}
\put(24.386,64.749){(12)}
\put(52.136,97.964){(23)}
\put(83.669,80.726){$M_3$}
\put(33.636,49.403){$t$}
\put(35.528,75.05){$t$}
\put(60.124,111.419){$t$}
\put(126.555,43.306){$t'$}
\put(116.885,85.982){$t'$}
\put(99.016,116.464){$t'$}
\put(55.499,36.999){$k$}
\put(65.59,87.453){$k$}
\put(66.01,110.368){$k$}
\put(70.635,116.674){$s_0$}
\put(117.936,38.891){$k'$}
\put(98.595,81.777){$s_N$}
\put(113.731,75.47){$k'$}
\put(80.516,101.538){\line(0,-1){2.102}}
\put(82.618,104.271){\line(0,-1){2.943}}
\put(80.726,106.794){$k'$}
\put(81.147,117.515){$s_N$}
\put(64.118,46.67){$s_0$}
\put(71.056,52.766){$p_1$}
\put(121.51,51.925){$s_N$}
\put(97.334,44.568){$s_1$}
\put(100.487,45.198){$p_2$}
\put(36.159,16.818){Normal work of $M_4$ from a start word to the accept word}
%\dottedline(56.761,97.544)(62.016,98.595)
\multiput(56.69,97.474)(.7508,.15016){8}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(60.545,97.124)(66.641,98.595)
\multiput(60.474,97.053)(.76206,.18395){9}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(65.59,97.334)(69.794,98.805)
\multiput(65.52,97.263)(.70075,.24526){7}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(68.954,97.334)(72.948,98.595)
\multiput(68.883,97.263)(.79885,.25227){6}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(71.897,96.913)(77.152,98.595)
\multiput(71.826,96.843)(.7508,.24026){8}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(76.311,97.334)(80.516,98.595)
\multiput(76.241,97.263)(.70075,.21022){7}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(78.414,96.703)(83.459,98.595)
\multiput(78.343,96.633)(.72077,.27029){8}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(83.459,97.334)(86.823,98.805)
\multiput(83.389,97.263)(.67272,.29431){6}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(86.402,97.124)(89.555,98.805)
\multiput(86.332,97.053)(.63067,.33636){6}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(89.345,97.544)(91.868,98.805)
\multiput(89.275,97.474)(.63067,.31534){5}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(92.078,97.544)(94.601,98.595)
\multiput(92.008,97.474)(.63067,.26278){5}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(94.601,97.334)(97.334,98.595)
\multiput(94.531,97.263)(.68323,.31534){5}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(97.334,97.334)(100.067,99.016)
\multiput(97.263,97.263)(.68323,.42045){5}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(100.067,99.016)(102.8,99.016)
\multiput(99.996,98.945)(.911,0){4}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(102.8,99.016)(99.646,97.334)
\multiput(102.729,98.945)(-.63067,-.33636){6}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(101.748,97.124)(103.43,97.964)
\multiput(101.678,97.053)(.8409,.4204){3}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(30.482,64.118)(33.636,65.38)
\multiput(30.412,64.048)(.63067,.25227){6}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(33.005,63.908)(36.999,65.8)
\multiput(32.935,63.838)(.79885,.3784){6}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(36.159,63.908)(40.153,66.01)
\multiput(36.088,63.838)(.79885,.42045){6}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(39.732,64.118)(42.465,65.59)
\multiput(39.662,64.048)(.68323,.36789){5}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(41.624,63.698)(45.619,65.8)
\multiput(41.554,63.628)(.79885,.42045){6}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(45.408,64.118)(48.352,65.8)
\multiput(45.338,64.048)(.73578,.42045){5}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(48.352,63.908)(51.715,65.8)
\multiput(48.281,63.838)(.67272,.3784){6}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(51.295,64.118)(54.238,65.8)
\multiput(51.224,64.048)(.73578,.42045){5}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(53.817,63.908)(56.34,65.8)
\multiput(53.747,63.838)(.63067,.473){5}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(56.34,65.8)(56.34,65.8)
\multiput(56.27,65.73)(0,0){3}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(55.709,64.118)(58.232,65.8)
\multiput(55.639,64.048)(.63067,.42045){5}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(58.442,64.539)(60.334,65.59)
\multiput(58.372,64.469)(.6307,.3504){4}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(60.334,65.59)(60.334,65.59)
\multiput(60.264,65.52)(0,0){3}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(60.965,63.908)(61.385,63.908)
\multiput(60.895,63.838)(.2102,0){3}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(59.914,64.118)(60.755,64.118)
\multiput(59.844,64.048)(.4204,0){3}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(60.755,64.118)(63.277,65.8)
\multiput(60.684,64.048)(.63067,.42045){5}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(63.698,64.118)(66.01,65.59)
\multiput(63.628,64.048)(.57812,.36789){5}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(66.641,63.908)(68.533,65.8)
\multiput(66.571,63.838)(.6307,.6307){4}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(68.954,64.118)(71.476,66.01)
\multiput(68.883,64.048)(.63067,.473){5}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(72.107,63.908)(74.209,66.221)
\multiput(72.037,63.838)(.42045,.46249){6}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(75.05,64.118)(77.152,65.8)
\multiput(74.98,64.048)(.52556,.42045){5}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(77.993,63.908)(80.306,65.59)
\multiput(77.923,63.838)(.57812,.42045){5}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(80.516,63.698)(83.039,65.8)
\multiput(80.446,63.628)(.50454,.42045){6}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(83.459,64.118)(85.561,65.59)
\multiput(83.389,64.048)(.52556,.36789){5}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(85.771,63.908)(88.084,65.8)
\multiput(85.701,63.838)(.57812,.473){5}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(88.715,64.118)(90.396,65.59)
\multiput(88.644,64.048)(.5606,.4905){4}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(91.237,64.118)(92.709,65.59)
\multiput(91.167,64.048)(.4905,.4905){4}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(93.34,63.908)(95.021,65.59)
\multiput(93.269,63.838)(.5606,.5606){4}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(95.652,63.698)(97.964,66.01)
\multiput(95.582,63.628)(.46249,.46249){6}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(98.595,64.118)(100.067,65.8)
\multiput(98.525,64.048)(.4905,.5606){4}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(100.908,64.118)(102.589,65.59)
\multiput(100.837,64.048)(.5606,.4905){4}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(103.22,63.908)(104.692,65.8)
\multiput(103.15,63.838)(.4905,.6307){4}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(105.112,63.908)(107.214,66.01)
\multiput(105.042,63.838)(.42045,.42045){6}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(107.425,63.908)(110.157,65.8)
\multiput(107.354,63.838)(.68323,.473){5}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(110.578,63.908)(112.47,65.8)
\multiput(110.508,63.838)(.6307,.6307){4}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(112.26,63.908)(114.572,65.8)
\multiput(112.189,63.838)(.57812,.473){5}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(114.993,64.118)(116.674,65.59)
\multiput(114.922,64.048)(.5606,.4905){4}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(117.725,64.118)(120.038,65.8)
\multiput(117.655,64.048)(.57812,.42045){5}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(120.248,64.118)(121.93,65.8)
\multiput(120.178,64.048)(.5606,.5606){4}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(122.771,64.118)(124.242,66.01)
\multiput(122.701,64.048)(.4905,.6307){4}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(124.873,64.118)(126.555,65.8)
\multiput(124.803,64.048)(.5606,.5606){4}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(127.396,63.488)(129.078,65.59)
\multiput(127.326,63.417)(.42045,.52556){5}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(130.339,63.698)(131.6,65.8)
\multiput(130.269,63.628)(.31534,.52556){5}{{\rule{.4pt}{.4pt}}}
%\end
\put(136.856,64.539){(12)}
\put(108.476,97.964){(23)}
\end{picture}

==> (inline-1) <==
\begin{picture}(94,45)(-30,130)
\put(33,146){\circle*{.707}}
%\circle*(33,146.25){6.519}
\put(30.6389,143.8889){\rule{4.7222\unitlength}{4.7222\unitlength}}
\multiput(31.6964,148.4987)(0,-5.3164){2}{\rule{2.6073\unitlength}{.8191\unitlength}}
\multiput(32.3078,149.2052)(0,-6.2084){2}{\rule{1.3843\unitlength}{.298\unitlength}}
\multiput(33.5797,149.2052)(-1.5821,0){2}{\multiput(0,0)(0,-6.1307){2}{\rule{.4228\unitlength}{.2202\unitlength}}}
\multiput(33.89,149.2052)(-2.0443,0){2}{\multiput(0,0)(0,-6.0805){2}{\rule{.2644\unitlength}{.17\unitlength}}}
\multiput(34.1912,148.4987)(-3.0583,0){2}{\multiput(0,0)(0,-5.0151){2}{\rule{.676\unitlength}{.5178\unitlength}}}
\multiput(34.1912,148.904)(-2.784,0){2}{\multiput(0,0)(0,-5.585){2}{\rule{.4016\unitlength}{.2769\unitlength}}}
\multiput(34.1912,149.0685)(-2.6411,0){2}{\multiput(0,0)(0,-5.8214){2}{\rule{.2587\unitlength}{.1844\unitlength}}}
\multiput(34.4803,148.904)(-3.2123,0){2}{\multiput(0,0)(0,-5.5061){2}{\rule{.2517\unitlength}{.1981\unitlength}}}
\multiput(34.7547,148.4987)(-3.8788,0){2}{\multiput(0,0)(0,-4.8246){2}{\rule{.3694\unitlength}{.3273\unitlength}}}
\multiput(34.7547,148.7135)(-3.7527,0){2}{\multiput(0,0)(0,-5.1378){2}{\rule{.2433\unitlength}{.2109\unitlength}}}
\multiput(35.0116,148.4987)(-4.2569,0){2}{\multiput(0,0)(0,-4.7201){2}{\rule{.2336\unitlength}{.2228\unitlength}}}
\multiput(35.2487,144.9464)(-5.3164,0){2}{\rule{.8191\unitlength}{2.6073\unitlength}}
\multiput(35.2487,147.4412)(-5.0151,0){2}{\multiput(0,0)(0,-3.0583){2}{\rule{.5178\unitlength}{.676\unitlength}}}
\multiput(35.2487,148.0047)(-4.8246,0){2}{\multiput(0,0)(0,-3.8788){2}{\rule{.3273\unitlength}{.3694\unitlength}}}
\multiput(35.2487,148.2616)(-4.7201,0){2}{\multiput(0,0)(0,-4.2569){2}{\rule{.2228\unitlength}{.2336\unitlength}}}
\multiput(35.4635,148.0047)(-5.1378,0){2}{\multiput(0,0)(0,-3.7527){2}{\rule{.2109\unitlength}{.2433\unitlength}}}
\multiput(35.654,147.4412)(-5.585,0){2}{\multiput(0,0)(0,-2.784){2}{\rule{.2769\unitlength}{.4016\unitlength}}}
\multiput(35.654,147.7303)(-5.5061,0){2}{\multiput(0,0)(0,-3.2123){2}{\rule{.1981\unitlength}{.2517\unitlength}}}
\multiput(35.8185,147.4412)(-5.8214,0){2}{\multiput(0,0)(0,-2.6411){2}{\rule{.1844\unitlength}{.2587\unitlength}}}
\multiput(35.9552,145.5578)(-6.2084,0){2}{\rule{.298\unitlength}{1.3843\unitlength}}
\multiput(35.9552,146.8297)(-6.1307,0){2}{\multiput(0,0)(0,-1.5821){2}{\rule{.2202\unitlength}{.4228\unitlength}}}
\multiput(35.9552,147.14)(-6.0805,0){2}{\multiput(0,0)(0,-2.0443){2}{\rule{.17\unitlength}{.2644\unitlength}}}
\put(36.26,146.25){\line(0,1){.3985}}
\put(36.235,146.649){\line(0,1){.1974}}
\put(36.205,146.846){\line(0,1){.1952}}
\put(36.162,147.041){\line(0,1){.1922}}
\put(36.108,147.233){\line(0,1){.1885}}
\put(36.042,147.422){\line(0,1){.1841}}
\put(35.964,147.606){\line(0,1){.179}}
\put(35.876,147.785){\line(0,1){.1732}}
\put(35.776,147.958){\line(0,1){.1668}}
\put(35.666,148.125){\line(0,1){.1598}}
\multiput(35.546,148.285)(-.03235,.03804){4}{\line(0,1){.03804}}
\multiput(35.417,148.437)(-.027697,.028788){5}{\line(0,1){.028788}}
\multiput(35.279,148.581)(-.029409,.027037){5}{\line(-1,0){.029409}}
\multiput(35.132,148.716)(-.03876,.03148){4}{\line(-1,0){.03876}}
\put(34.976,148.842){\line(-1,0){.1625}}
\put(34.814,148.958){\line(-1,0){.1693}}
\put(34.645,149.064){\line(-1,0){.1755}}
\put(34.469,149.16){\line(-1,0){.181}}
\put(34.288,149.244){\line(-1,0){.1858}}
\put(34.103,149.317){\line(-1,0){.19}}
\put(33.913,149.379){\line(-1,0){.1934}}
\put(33.719,149.429){\line(-1,0){.1961}}
\put(33.523,149.467){\line(-1,0){.198}}
\put(33.325,149.493){\line(-1,0){.1993}}
\put(33.126,149.507){\line(-1,0){.3992}}
\put(32.727,149.498){\line(-1,0){.1984}}
\put(32.528,149.475){\line(-1,0){.1967}}
\put(32.331,149.44){\line(-1,0){.1942}}
\put(32.137,149.393){\line(-1,0){.1909}}
\put(31.946,149.335){\line(-1,0){.187}}
\put(31.759,149.264){\line(-1,0){.1823}}
\put(31.577,149.183){\line(-1,0){.177}}
\put(31.4,149.09){\line(-1,0){.1709}}
\put(31.229,148.987){\line(-1,0){.1643}}
\multiput(31.065,148.873)(-.03926,-.03086){4}{\line(-1,0){.03926}}
\multiput(30.908,148.75)(-.03729,-.03321){4}{\line(-1,0){.03729}}
\multiput(30.759,148.617)(-.028152,-.028343){5}{\line(0,-1){.028343}}
\multiput(30.618,148.475)(-.03295,-.03752){4}{\line(0,-1){.03752}}
\multiput(30.486,148.325)(-.03059,-.03947){4}{\line(0,-1){.03947}}
\put(30.364,148.167){\line(0,-1){.1651}}
\put(30.251,148.002){\line(0,-1){.1716}}
\put(30.149,147.83){\line(0,-1){.1776}}
\put(30.058,147.653){\line(0,-1){.1828}}
\put(29.977,147.47){\line(0,-1){.1874}}
\put(29.908,147.283){\line(0,-1){.1913}}
\put(29.851,147.091){\line(0,-1){.1945}}
\put(29.805,146.897){\line(0,-1){.1969}}
\put(29.772,146.7){\line(0,-1){.5978}}
\put(29.744,146.102){\line(0,-1){.1992}}
\put(29.759,145.903){\line(0,-1){.1979}}
\put(29.786,145.705){\line(0,-1){.1958}}
\put(29.826,145.509){\line(0,-1){.193}}
\put(29.877,145.316){\line(0,-1){.1895}}
\put(29.94,145.127){\line(0,-1){.1853}}
\put(30.015,144.941){\line(0,-1){.1804}}
\put(30.1,144.761){\line(0,-1){.1748}}
\put(30.197,144.586){\line(0,-1){.1686}}
\put(30.304,144.418){\line(0,-1){.1617}}
\multiput(30.421,144.256)(.03174,-.03855){4}{\line(0,-1){.03855}}
\multiput(30.548,144.102)(.027236,-.029225){5}{\line(0,-1){.029225}}
\multiput(30.685,143.956)(.028975,-.027502){5}{\line(1,0){.028975}}
\multiput(30.829,143.818)(.03826,-.03209){4}{\line(1,0){.03826}}
\put(30.983,143.69){\line(1,0){.1606}}
\put(31.143,143.571){\line(1,0){.1676}}
\put(31.311,143.462){\line(1,0){.1739}}
\put(31.485,143.364){\line(1,0){.1796}}
\put(31.664,143.277){\line(1,0){.1846}}
\put(31.849,143.2){\line(1,0){.1889}}
\put(32.038,143.136){\line(1,0){.1926}}
\put(32.23,143.083){\line(1,0){.1954}}
\put(32.426,143.041){\line(1,0){.1976}}
\put(32.623,143.012){\line(1,0){.199}}
\put(32.822,142.995){\line(1,0){.3993}}
\put(33.222,142.998){\line(1,0){.1988}}
\put(33.42,143.018){\line(1,0){.1972}}
\put(33.618,143.049){\line(1,0){.1949}}
\put(33.813,143.093){\line(1,0){.1918}}
\put(34.004,143.149){\line(1,0){.188}}
\put(34.192,143.216){\line(1,0){.1836}}
\put(34.376,143.295){\line(1,0){.1784}}
\put(34.554,143.385){\line(1,0){.1726}}
\put(34.727,143.485){\line(1,0){.1661}}
\multiput(34.893,143.596)(.03974,.03023){4}{\line(1,0){.03974}}
\multiput(35.052,143.717)(.03782,.03261){4}{\line(1,0){.03782}}
\multiput(35.203,143.848)(.028599,.027892){5}{\line(1,0){.028599}}
\multiput(35.346,143.987)(.03355,.03699){4}{\line(0,1){.03699}}
\multiput(35.48,144.135)(.03122,.03897){4}{\line(0,1){.03897}}
\put(35.605,144.291){\line(0,1){.1633}}
\put(35.72,144.454){\line(0,1){.17}}
\put(35.825,144.624){\line(0,1){.1761}}
\put(35.92,144.8){\line(0,1){.1815}}
\put(36.003,144.982){\line(0,1){.1863}}
\put(36.075,145.168){\line(0,1){.1904}}
\put(36.135,145.359){\line(0,1){.1937}}
\put(36.184,145.552){\line(0,1){.1963}}
\put(36.221,145.749){\line(0,1){.1982}}
\put(36.245,145.947){\line(0,1){.3031}}
%\end
%\emline(34.75,149.25)(45,166.75)
\multiput(34.75,149.25)(.0337171053,.0575657895){304}{\line(0,1){.0575657895}}
%\end
%\emline(34.25,149.5)(44.25,166.75)
\multiput(34.25,149.5)(.0336700337,.0580808081){297}{\line(0,1){.0580808081}}
%\end
%\emline(33.25,150.25)(36.5,164.75)
\multiput(33.25,150.25)(.033505155,.149484536){97}{\line(0,1){.149484536}}
%\end
%\emline(35.75,164.5)(32.5,150)
\multiput(35.75,164.5)(-.033505155,-.149484536){97}{\line(0,-1){.149484536}}
%\end
%\emline(30.25,148.75)(21,157.25)
\multiput(30.25,148.75)(-.0367063492,.0337301587){252}{\line(-1,0){.0367063492}}
%\end
%\emline(21,156.5)(29.5,148.5)
\multiput(21,156.5)(.035714286,-.033613445){238}{\line(1,0){.035714286}}
%\end
%\emline(11.75,141.5)(29.75,145.5)
\multiput(11.75,141.5)(.151260504,.033613445){119}{\line(1,0){.151260504}}
%\end
%\emline(12.25,140.75)(30,144.75)
\multiput(12.25,140.75)(.149159664,.033613445){119}{\line(1,0){.149159664}}
%\end
%\emline(35.75,144.25)(46.5,135.75)
\multiput(35.75,144.25)(.0426587302,-.0337301587){252}{\line(1,0){.0426587302}}
%\end
\put(46,135.75){\line(0,1){0}}
%\emline(35.5,143.75)(45.75,135.5)
\multiput(35.5,143.75)(.0418367347,-.0336734694){245}{\line(1,0){.0418367347}}
%\end
%\emline(35.5,148.5)(40,151.75)
\multiput(35.5,148.5)(.046391753,.033505155){97}{\line(1,0){.046391753}}
%\end
%\emline(36,148.25)(39.75,151)
\multiput(36,148.25)(.04573171,.03353659){82}{\line(1,0){.04573171}}
%\end
\put(36.25,147.25){\line(5,1){12.5}}
%\emline(36.25,146.75)(48.5,149.25)
\multiput(36.25,146.75)(.16333333,.03333333){75}{\line(1,0){.16333333}}
%\end
\put(36,146.25){\line(1,0){6.25}}
\put(36.25,145.5){\line(1,0){6}}
\put(51.75,150.25){\circle*{.707}}
%\circle*(52,150.25){6.576}
\put(49.6186,147.8686){\rule{4.7627\unitlength}{4.7627\unitlength}}
\multiput(50.6854,152.5189)(0,-5.3631){2}{\rule{2.6292\unitlength}{.8253\unitlength}}
\multiput(51.3023,153.2317)(0,-6.263){2}{\rule{1.3955\unitlength}{.2996\unitlength}}
\multiput(52.5853,153.2317)(-1.596,0){2}{\multiput(0,0)(0,-6.1846){2}{\rule{.4255\unitlength}{.2212\unitlength}}}
\multiput(52.8983,153.2317)(-2.0623,0){2}{\multiput(0,0)(0,-6.134){2}{\rule{.2657\unitlength}{.1706\unitlength}}}
\multiput(53.2021,152.5189)(-3.0852,0){2}{\multiput(0,0)(0,-5.0592){2}{\rule{.681\unitlength}{.5214\unitlength}}}
\multiput(53.2021,152.9278)(-2.8084,0){2}{\multiput(0,0)(0,-5.634){2}{\rule{.4042\unitlength}{.2784\unitlength}}}
\multiput(53.2021,153.0937)(-2.6643,0){2}{\multiput(0,0)(0,-5.8725){2}{\rule{.26\unitlength}{.185\unitlength}}}
\multiput(53.4938,152.9278)(-3.2406,0){2}{\multiput(0,0)(0,-5.5545){2}{\rule{.2529\unitlength}{.1988\unitlength}}}
\multiput(53.7706,152.5189)(-3.9129,0){2}{\multiput(0,0)(0,-4.867){2}{\rule{.3717\unitlength}{.3292\unitlength}}}
\multiput(53.7706,152.7356)(-3.7856,0){2}{\multiput(0,0)(0,-5.183){2}{\rule{.2444\unitlength}{.2118\unitlength}}}
\multiput(54.0298,152.5189)(-4.2943,0){2}{\multiput(0,0)(0,-4.7616){2}{\rule{.2347\unitlength}{.2238\unitlength}}}
\multiput(54.152,152.5189)(-4.4756,0){2}{\multiput(0,0)(0,-4.7066){2}{\rule{.1716\unitlength}{.1688\unitlength}}}
\multiput(54.2689,148.9354)(-5.3631,0){2}{\rule{.8253\unitlength}{2.6292\unitlength}}
\multiput(54.2689,151.4521)(-5.0592,0){2}{\multiput(0,0)(0,-3.0852){2}{\rule{.5214\unitlength}{.681\unitlength}}}
\multiput(54.2689,152.0206)(-4.867,0){2}{\multiput(0,0)(0,-3.9129){2}{\rule{.3292\unitlength}{.3717\unitlength}}}
\multiput(54.2689,152.2798)(-4.7616,0){2}{\multiput(0,0)(0,-4.2943){2}{\rule{.2238\unitlength}{.2347\unitlength}}}
\multiput(54.2689,152.402)(-4.7066,0){2}{\multiput(0,0)(0,-4.4756){2}{\rule{.1688\unitlength}{.1716\unitlength}}}
\multiput(54.4856,152.0206)(-5.183,0){2}{\multiput(0,0)(0,-3.7856){2}{\rule{.2118\unitlength}{.2444\unitlength}}}
\multiput(54.6778,151.4521)(-5.634,0){2}{\multiput(0,0)(0,-2.8084){2}{\rule{.2784\unitlength}{.4042\unitlength}}}
\multiput(54.6778,151.7438)(-5.5545,0){2}{\multiput(0,0)(0,-3.2406){2}{\rule{.1988\unitlength}{.2529\unitlength}}}
\multiput(54.8437,151.4521)(-5.8725,0){2}{\multiput(0,0)(0,-2.6643){2}{\rule{.185\unitlength}{.26\unitlength}}}
\multiput(54.9817,149.5523)(-6.263,0){2}{\rule{.2996\unitlength}{1.3955\unitlength}}
\multiput(54.9817,150.8353)(-6.1846,0){2}{\multiput(0,0)(0,-1.596){2}{\rule{.2212\unitlength}{.4255\unitlength}}}
\multiput(54.9817,151.1483)(-6.134,0){2}{\multiput(0,0)(0,-2.0623){2}{\rule{.1706\unitlength}{.2657\unitlength}}}
\put(55.288,150.25){\line(0,1){.4018}}
\put(55.264,150.652){\line(0,1){.199}}
\put(55.233,150.851){\line(0,1){.1968}}
\put(55.19,151.048){\line(0,1){.1938}}
\put(55.135,151.241){\line(0,1){.1901}}
\put(55.069,151.431){\line(0,1){.1856}}
\put(54.991,151.617){\line(0,1){.1805}}
\put(54.901,151.798){\line(0,1){.1747}}
\put(54.801,151.972){\line(0,1){.1682}}
\multiput(54.69,152.141)(-.03019,.04029){4}{\line(0,1){.04029}}
\multiput(54.57,152.302)(-.0326,.03836){4}{\line(0,1){.03836}}
\multiput(54.439,152.455)(-.027913,.029036){5}{\line(0,1){.029036}}
\multiput(54.3,152.6)(-.029638,.027273){5}{\line(-1,0){.029638}}
\multiput(54.151,152.737)(-.03906,.03176){4}{\line(-1,0){.03906}}
\put(53.995,152.864){\line(-1,0){.1637}}
\put(53.831,152.981){\line(-1,0){.1706}}
\put(53.661,153.088){\line(-1,0){.1768}}
\put(53.484,153.184){\line(-1,0){.1824}}
\put(53.302,153.27){\line(-1,0){.1873}}
\put(53.114,153.344){\line(-1,0){.1915}}
\put(52.923,153.406){\line(-1,0){.1949}}
\put(52.728,153.457){\line(-1,0){.1977}}
\put(52.53,153.495){\line(-1,0){.1997}}
\put(52.331,153.522){\line(-1,0){.2009}}
\put(52.13,153.536){\line(-1,0){.4025}}
\put(51.727,153.527){\line(-1,0){.2001}}
\put(51.527,153.504){\line(-1,0){.1983}}
\put(51.329,153.469){\line(-1,0){.1958}}
\put(51.133,153.422){\line(-1,0){.1925}}
\put(50.94,153.363){\line(-1,0){.1886}}
\put(50.752,153.292){\line(-1,0){.1839}}
\put(50.568,153.21){\line(-1,0){.1785}}
\put(50.39,153.117){\line(-1,0){.1725}}
\put(50.217,153.013){\line(-1,0){.1658}}
\multiput(50.051,152.899)(-.03962,-.03107){4}{\line(-1,0){.03962}}
\multiput(49.893,152.774)(-.03764,-.03343){4}{\line(-1,0){.03764}}
\multiput(49.742,152.641)(-.028421,-.028539){5}{\line(0,-1){.028539}}
\multiput(49.6,152.498)(-.03328,-.03778){4}{\line(0,-1){.03778}}
\multiput(49.467,152.347)(-.0309,-.03975){4}{\line(0,-1){.03975}}
\put(49.343,152.188){\line(0,-1){.1663}}
\put(49.23,152.021){\line(0,-1){.1729}}
\put(49.127,151.849){\line(0,-1){.1789}}
\put(49.034,151.67){\line(0,-1){.1842}}
\put(48.953,151.485){\line(0,-1){.1889}}
\put(48.883,151.297){\line(0,-1){.1928}}
\put(48.825,151.104){\line(0,-1){.196}}
\put(48.778,150.908){\line(0,-1){.1985}}
\put(48.744,150.709){\line(0,-1){.6027}}
\put(48.715,150.107){\line(0,-1){.2008}}
\put(48.73,149.906){\line(0,-1){.1995}}
\put(48.757,149.706){\line(0,-1){.1975}}
\put(48.796,149.509){\line(0,-1){.1947}}
\put(48.848,149.314){\line(0,-1){.1912}}
\put(48.911,149.123){\line(0,-1){.187}}
\put(48.986,148.936){\line(0,-1){.1821}}
\put(49.072,148.754){\line(0,-1){.1764}}
\put(49.169,148.577){\line(0,-1){.1702}}
\put(49.277,148.407){\line(0,-1){.1633}}
\multiput(49.395,148.244)(.03192,-.03893){4}{\line(0,-1){.03893}}
\multiput(49.522,148.088)(.027396,-.029525){5}{\line(0,-1){.029525}}
\multiput(49.659,147.941)(.029152,-.027792){5}{\line(1,0){.029152}}
\multiput(49.805,147.802)(.0385,-.03244){4}{\line(1,0){.0385}}
\multiput(49.959,147.672)(.04041,-.03003){4}{\line(1,0){.04041}}
\put(50.121,147.552){\line(1,0){.1687}}
\put(50.289,147.442){\line(1,0){.1751}}
\put(50.464,147.342){\line(1,0){.1809}}
\put(50.645,147.254){\line(1,0){.186}}
\put(50.831,147.176){\line(1,0){.1903}}
\put(51.022,147.111){\line(1,0){.194}}
\put(51.216,147.057){\line(1,0){.197}}
\put(51.413,147.015){\line(1,0){.1992}}
\put(51.612,146.985){\line(1,0){.2006}}
\put(51.812,146.967){\line(1,0){.4026}}
\put(52.215,146.969){\line(1,0){.2005}}
\put(52.415,146.988){\line(1,0){.1989}}
\put(52.614,147.02){\line(1,0){.1966}}
\put(52.811,147.063){\line(1,0){.1936}}
\put(53.004,147.119){\line(1,0){.1898}}
\put(53.194,147.186){\line(1,0){.1853}}
\put(53.379,147.265){\line(1,0){.1801}}
\put(53.56,147.355){\line(1,0){.1743}}
\put(53.734,147.456){\line(1,0){.1678}}
\multiput(53.902,147.567)(.04016,.03036){4}{\line(1,0){.04016}}
\multiput(54.062,147.689)(.03823,.03276){4}{\line(1,0){.03823}}
\multiput(54.215,147.82)(.028921,.028033){5}{\line(1,0){.028921}}
\multiput(54.36,147.96)(.02715,.029751){5}{\line(0,1){.029751}}
\multiput(54.496,148.109)(.0316,.0392){4}{\line(0,1){.0392}}
\put(54.622,148.266){\line(0,1){.1642}}
\put(54.739,148.43){\line(0,1){.1711}}
\put(54.845,148.601){\line(0,1){.1772}}
\put(54.94,148.778){\line(0,1){.1828}}
\put(55.025,148.961){\line(0,1){.1876}}
\put(55.098,149.149){\line(0,1){.1917}}
\put(55.16,149.34){\line(0,1){.1951}}
\put(55.21,149.535){\line(0,1){.1978}}
\put(55.247,149.733){\line(0,1){.1998}}
\put(55.273,149.933){\line(0,1){.317}}
%\end
\put(52,153.25){\line(0,1){5.5}}
\put(52.75,158.5){\line(0,-1){4.75}}
%\emline(54.5,152.75)(58.75,155.25)
\multiput(54.5,152.75)(.05666667,.03333333){75}{\line(1,0){.05666667}}
%\end
%\emline(54.75,152.25)(58.25,154.25)
\multiput(54.75,152.25)(.05833333,.03333333){60}{\line(1,0){.05833333}}
%\end
%\emline(55,149.75)(59.25,148.5)
\multiput(55,149.75)(.11184211,-.03289474){38}{\line(1,0){.11184211}}
%\end
%\emline(55,149.25)(58.75,148)
\multiput(55,149.25)(.09868421,-.03289474){38}{\line(1,0){.09868421}}
%\end
%\emline(44.5,166.5)(41.5,166.75)
\multiput(44.5,166.5)(-.375,.03125){8}{\line(-1,0){.375}}
%\end
%\emline(41.5,166.75)(39.5,164.75)
\multiput(41.5,166.75)(-.03333333,-.03333333){60}{\line(0,-1){.03333333}}
%\end
%\emline(39.75,165)(35,164.25)
\multiput(39.75,165)(-.2065217,-.0326087){23}{\line(-1,0){.2065217}}
%\end
%\dashline{1}(35,164.5)(30.75,164.5)
\put(34.93,164.43){\line(-1,0){.85}}
\put(33.23,164.43){\line(-1,0){.85}}
\put(31.53,164.43){\line(-1,0){.85}}
%\end
%\dashline{1}(30.5,164.5)(28.5,160.25)
\multiput(30.43,164.43)(-.033333,-.070833){10}{\line(0,-1){.070833}}
\multiput(29.763,163.013)(-.033333,-.070833){10}{\line(0,-1){.070833}}
\multiput(29.096,161.596)(-.033333,-.070833){10}{\line(0,-1){.070833}}
%\end
%\dashline{1}(28.5,160.75)(24,160)
\multiput(28.43,160.68)(-.18,-.03){5}{\line(-1,0){.18}}
\multiput(26.63,160.38)(-.18,-.03){5}{\line(-1,0){.18}}
\multiput(24.83,160.08)(-.18,-.03){5}{\line(-1,0){.18}}
%\end
%\dashline{1}(24,160)(23.75,160.25)
\multiput(23.93,159.93)(-.03125,.03125){4}{\line(0,1){.03125}}
%\end
%\dashline{1}(23.75,160.25)(21.5,157.25)
\multiput(23.68,160.18)(-.0321429,-.0428571){14}{\line(0,-1){.0428571}}
\multiput(22.78,158.98)(-.0321429,-.0428571){14}{\line(0,-1){.0428571}}
\multiput(21.88,157.78)(-.0321429,-.0428571){14}{\line(0,-1){.0428571}}
%\end
%\emline(21.5,157.25)(14,153)
\multiput(21.5,157.25)(-.05952381,-.033730159){126}{\line(-1,0){.05952381}}
%\end
%\emline(14,153)(11.25,140.75)
\multiput(14,153)(-.03353659,-.14939024){82}{\line(0,-1){.14939024}}
%\end
%\emline(11.5,141.25)(13.5,138.5)
\multiput(11.5,141.25)(.03333333,-.04583333){60}{\line(0,-1){.04583333}}
%\end
%\dashline{1}(13.75,138.25)(23,135)
\multiput(13.68,138.18)(.093434,-.032828){9}{\line(1,0){.093434}}
\multiput(15.362,137.589)(.093434,-.032828){9}{\line(1,0){.093434}}
\multiput(17.043,136.998)(.093434,-.032828){9}{\line(1,0){.093434}}
\multiput(18.725,136.407)(.093434,-.032828){9}{\line(1,0){.093434}}
\multiput(20.407,135.816)(.093434,-.032828){9}{\line(1,0){.093434}}
\multiput(22.089,135.225)(.093434,-.032828){9}{\line(1,0){.093434}}
%\end
%\dashline{1}(23,135)(31.75,135.5)
\put(22.93,134.93){\line(1,0){.9722}}
\put(24.874,135.041){\line(1,0){.9722}}
\put(26.819,135.152){\line(1,0){.9722}}
\put(28.763,135.263){\line(1,0){.9722}}
\put(30.707,135.374){\line(1,0){.9722}}
%\end
%\dashline{1}(31.75,135.5)(38.25,132.5)
\multiput(31.68,135.43)(.067708,-.03125){12}{\line(1,0){.067708}}
\multiput(33.305,134.68)(.067708,-.03125){12}{\line(1,0){.067708}}
\multiput(34.93,133.93)(.067708,-.03125){12}{\line(1,0){.067708}}
\multiput(36.555,133.18)(.067708,-.03125){12}{\line(1,0){.067708}}
%\end
%\dashline{1}(38.25,132.5)(46.25,136)
\multiput(38.18,132.43)(.072727,.031818){11}{\line(1,0){.072727}}
\multiput(39.78,133.13)(.072727,.031818){11}{\line(1,0){.072727}}
\multiput(41.38,133.83)(.072727,.031818){11}{\line(1,0){.072727}}
\multiput(42.98,134.53)(.072727,.031818){11}{\line(1,0){.072727}}
\multiput(44.58,135.23)(.072727,.031818){11}{\line(1,0){.072727}}
%\end
%\dashline{1}(46.25,136)(46,136)
\put(46.18,135.93){\line(-1,0){.125}}
%\end
%\dashline{1}(46,136)(45.5,136.5)
\multiput(45.93,135.93)(-.03125,.03125){8}{\line(0,1){.03125}}
%\end
%\emline(76.75,166.25)(76.5,166.5)
\multiput(76.75,166.25)(-.03125,.03125){8}{\line(0,1){.03125}}
%\end
\put(44.75,166.5){\line(1,0){29.5}}
%\emline(74.5,166.5)(79.5,149.25)
\multiput(74.5,166.5)(.033557047,-.115771812){149}{\line(0,-1){.115771812}}
%\end
%\emline(79.25,149.75)(46,136)
\multiput(79.25,149.75)(-.081495098,-.0337009804){408}{\line(-1,0){.081495098}}
%\end
\put(31.25,139.75){$\Pi$}
\put(62.75,137.75){$\Delta$}
\put(17.25,160){${\cal B}_i$}
\put(3.25,140){${\cal B}_{i+1}$}
\put(45.5,170){${\cal B}_1$}
\put(35.75,167.5){${\cal B}_2$}
\put(45.75,133){${\cal B}_{L-3}$}
%\dottedline(30.25,163.25)(42,163)
\multiput(30.18,163.18)(.97917,-.02083){13}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(29,161.25)(40.75,161)
\multiput(28.93,161.18)(.97917,-.02083){13}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(23,159.5)(39.5,159)
\multiput(22.93,159.43)(.97059,-.02941){18}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(21.5,157.25)(38,157.25)
\multiput(21.43,157.18)(.97059,0){18}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(17.75,155)(37,154.75)
\multiput(17.68,154.93)(.9625,-.0125){21}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(14.5,152.75)(35.5,152.75)
\multiput(14.43,152.68)(.95455,0){23}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(14.5,151)(33,150.5)
\multiput(14.43,150.93)(.97368,-.02632){20}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(24.5,148.25)(30,148)
\multiput(24.43,148.18)(.91667,-.04167){7}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(12.5,145.75)(29,145.75)
\multiput(12.43,145.68)(.97059,0){18}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(11.75,143.25)(30.75,143.75)
\multiput(11.68,143.18)(.95,.025){21}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(12.25,140.25)(27.5,140.5)
\multiput(12.18,140.18)(.95313,.01563){17}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(34.5,140.75)(39.25,141)
\multiput(34.43,140.68)(.95,.05){6}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(15.5,138)(41.5,138.25)
\multiput(15.43,137.93)(.96296,.00926){28}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(32.5,135.5)(45,136.5)
\multiput(32.43,135.43)(.96154,.07692){14}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(36.75,133.75)(39.75,133.75)
\multiput(36.68,133.68)(.75,0){5}{{\rule{.4pt}{.4pt}}}
%\end
%\dottedline(12.25,173)(12.5,172.75)
\multiput(12.18,172.93)(.125,-.125){3}{{\rule{.4pt}{.4pt}}}
%\end
\put(17.75,148.5){$\Gamma_i$}
\end{picture}

==> (inline-2) <==
\begin{picture}(101.75,47.25)(0,0)
\put(97.75,46.75){\line(0,-1){46}}
\put(92.5,46.75){\line(1,0){5.25}}
\put(92.25,42.25){\line(1,0){5.25}}
\put(92.5,38.5){\line(1,0){5}}
\put(92.5,34.75){\line(1,0){5}}
\put(92.5,31){\line(1,0){4.75}}
\put(92.5,27.25){\line(1,0){5.25}}
\put(92.5,23){\line(1,0){4.75}}
\put(97.5,18.5){\line(-1,0){63.5}}
\put(34,18.5){\line(0,-1){3.5}}
\put(34,15){\line(1,0){63.5}}
\put(92.5,11){\line(1,0){4.75}}
\put(92.75,7){\line(1,0){4.75}}
\put(92.75,3.5){\line(1,0){4.75}}
%\emline(92.5,46.5)(94.5,42.5)
\multiput(92.5,46.5)(.03333333,-.06666667){60}{\line(0,-1){.06666667}}
%\end
%\emline(92.25,42)(94.25,39)
\multiput(92.25,42)(.03333333,-.05){60}{\line(0,-1){.05}}
%\end
%\emline(92.5,38.5)(94.25,35.5)
\multiput(92.5,38.5)(.03365385,-.05769231){52}{\line(0,-1){.05769231}}
%\end
%\emline(92.5,34.25)(94.75,31.5)
\multiput(92.5,34.25)(.03358209,-.04104478){67}{\line(0,-1){.04104478}}
%\end
%\emline(92.5,31)(94.75,27.5)
\multiput(92.5,31)(.03358209,-.05223881){67}{\line(0,-1){.05223881}}
%\end
%\emline(92.75,27)(94.75,23.75)
\multiput(92.75,27)(.03333333,-.05416667){60}{\line(0,-1){.05416667}}
%\end
%\emline(92.5,22.75)(94.75,19.25)
\multiput(92.5,22.75)(.03358209,-.05223881){67}{\line(0,-1){.05223881}}
%\end
%\emline(92,18.5)(94.25,15.5)
\multiput(92,18.5)(.03358209,-.04477612){67}{\line(0,-1){.04477612}}
%\end
\put(92.25,15){\line(1,0){.25}}
%\emline(92.5,15)(94.5,11.5)
\multiput(92.5,15)(.03333333,-.05833333){60}{\line(0,-1){.05833333}}
%\end
%\emline(92.75,10.5)(94.75,7.75)
\multiput(92.75,10.5)(.03333333,-.04583333){60}{\line(0,-1){.04583333}}
%\end
%\emline(93,6.75)(95,3.5)
\multiput(93,6.75)(.03333333,-.05416667){60}{\line(0,-1){.05416667}}
%\end
%\emline(93,3.5)(95.25,0)
\multiput(93,3.5)(.03358209,-.05223881){67}{\line(0,-1){.05223881}}
%\end
\put(95.25,0){\line(1,0){2.25}}
%\emline(97.5,0)(98,1.25)
\multiput(97.5,0)(.0333333,.0833333){15}{\line(0,1){.0833333}}
%\end
\put(92.25,46.75){\line(-1,0){12.5}}
%\emline(79.75,46.75)(70,37.25)
\multiput(79.75,46.75)(-.0345744681,-.0336879433){282}{\line(-1,0){.0345744681}}
%\end
\put(70.5,37.5){\line(-1,0){19.5}}
\put(51,37.5){\line(0,1){0}}
%\emline(51,37.5)(45.25,27.5)
\multiput(51,37.5)(-.033625731,-.058479532){171}{\line(0,-1){.058479532}}
%\end
%\emline(45.25,27.5)(44.75,27)
\multiput(45.25,27.5)(-.0333333,-.0333333){15}{\line(0,-1){.0333333}}
%\end
\put(44.75,27){\line(-1,0){8}}
%\emline(37,27)(34.25,18.5)
\multiput(37,27)(-.03353659,-.10365854){82}{\line(0,-1){.10365854}}
%\end
%\emline(34.5,15)(68,7.5)
\multiput(34.5,15)(.150224215,-.033632287){223}{\line(1,0){.150224215}}
%\end
\put(68,7.5){\line(0,-1){6.75}}
\put(68,.75){\line(0,-1){.25}}
%\emline(68,.5)(67.75,0)
\multiput(68,.5)(-.03125,-.0625){8}{\line(0,-1){.0625}}
%\end
\put(67.75,0){\line(1,0){29.25}}
%\dashline{1}(92.25,42.5)(89.5,46.75)
\multiput(92.18,42.43)(-.0327381,.0505952){14}{\line(0,1){.0505952}}
\multiput(91.263,43.846)(-.0327381,.0505952){14}{\line(0,1){.0505952}}
\multiput(90.346,45.263)(-.0327381,.0505952){14}{\line(0,1){.0505952}}
%\end
%\dashline{1}(92.25,38.25)(86.75,47.25)
\multiput(92.18,38.18)(-.0327381,.0535714){14}{\line(0,1){.0535714}}
\multiput(91.263,39.68)(-.0327381,.0535714){14}{\line(0,1){.0535714}}
\multiput(90.346,41.18)(-.0327381,.0535714){14}{\line(0,1){.0535714}}
\multiput(89.43,42.68)(-.0327381,.0535714){14}{\line(0,1){.0535714}}
\multiput(88.513,44.18)(-.0327381,.0535714){14}{\line(0,1){.0535714}}
\multiput(87.596,45.68)(-.0327381,.0535714){14}{\line(0,1){.0535714}}
%\end
%\dashline{1}(92.25,35)(84.75,46.75)
\multiput(92.18,34.93)(-.0333333,.0522222){15}{\line(0,1){.0522222}}
\multiput(91.18,36.496)(-.0333333,.0522222){15}{\line(0,1){.0522222}}
\multiput(90.18,38.063)(-.0333333,.0522222){15}{\line(0,1){.0522222}}
\multiput(89.18,39.63)(-.0333333,.0522222){15}{\line(0,1){.0522222}}
\multiput(88.18,41.196)(-.0333333,.0522222){15}{\line(0,1){.0522222}}
\multiput(87.18,42.763)(-.0333333,.0522222){15}{\line(0,1){.0522222}}
\multiput(86.18,44.33)(-.0333333,.0522222){15}{\line(0,1){.0522222}}
\multiput(85.18,45.896)(-.0333333,.0522222){15}{\line(0,1){.0522222}}
%\end
%\dashline{1}(92.25,31)(82.25,46.75)
\multiput(92.18,30.93)(-.0333333,.0525){15}{\line(0,1){.0525}}
\multiput(91.18,32.505)(-.0333333,.0525){15}{\line(0,1){.0525}}
\multiput(90.18,34.08)(-.0333333,.0525){15}{\line(0,1){.0525}}
\multiput(89.18,35.655)(-.0333333,.0525){15}{\line(0,1){.0525}}
\multiput(88.18,37.23)(-.0333333,.0525){15}{\line(0,1){.0525}}
\multiput(87.18,38.805)(-.0333333,.0525){15}{\line(0,1){.0525}}
\multiput(86.18,40.38)(-.0333333,.0525){15}{\line(0,1){.0525}}
\multiput(85.18,41.955)(-.0333333,.0525){15}{\line(0,1){.0525}}
\multiput(84.18,43.53)(-.0333333,.0525){15}{\line(0,1){.0525}}
\multiput(83.18,45.105)(-.0333333,.0525){15}{\line(0,1){.0525}}
%\end
%\dashline{1}(92.5,27.25)(79.75,46.5)
\multiput(92.43,27.18)(-.0332031,.0501302){16}{\line(0,1){.0501302}}
\multiput(91.367,28.784)(-.0332031,.0501302){16}{\line(0,1){.0501302}}
\multiput(90.305,30.388)(-.0332031,.0501302){16}{\line(0,1){.0501302}}
\multiput(89.242,31.992)(-.0332031,.0501302){16}{\line(0,1){.0501302}}
\multiput(88.18,33.596)(-.0332031,.0501302){16}{\line(0,1){.0501302}}
\multiput(87.117,35.201)(-.0332031,.0501302){16}{\line(0,1){.0501302}}
\multiput(86.055,36.805)(-.0332031,.0501302){16}{\line(0,1){.0501302}}
\multiput(84.992,38.409)(-.0332031,.0501302){16}{\line(0,1){.0501302}}
\multiput(83.93,40.013)(-.0332031,.0501302){16}{\line(0,1){.0501302}}
\multiput(82.867,41.617)(-.0332031,.0501302){16}{\line(0,1){.0501302}}
\multiput(81.805,43.221)(-.0332031,.0501302){16}{\line(0,1){.0501302}}
\multiput(80.742,44.826)(-.0332031,.0501302){16}{\line(0,1){.0501302}}
%\end
%\dashline{1}(92.75,23.25)(78.5,45.5)
\multiput(92.68,23.18)(-.031808,.0496652){16}{\line(0,1){.0496652}}
\multiput(91.662,24.769)(-.031808,.0496652){16}{\line(0,1){.0496652}}
\multiput(90.644,26.358)(-.031808,.0496652){16}{\line(0,1){.0496652}}
\multiput(89.626,27.948)(-.031808,.0496652){16}{\line(0,1){.0496652}}
\multiput(88.608,29.537)(-.031808,.0496652){16}{\line(0,1){.0496652}}
\multiput(87.59,31.126)(-.031808,.0496652){16}{\line(0,1){.0496652}}
\multiput(86.573,32.715)(-.031808,.0496652){16}{\line(0,1){.0496652}}
\multiput(85.555,34.305)(-.031808,.0496652){16}{\line(0,1){.0496652}}
\multiput(84.537,35.894)(-.031808,.0496652){16}{\line(0,1){.0496652}}
\multiput(83.519,37.483)(-.031808,.0496652){16}{\line(0,1){.0496652}}
\multiput(82.501,39.073)(-.031808,.0496652){16}{\line(0,1){.0496652}}
\multiput(81.483,40.662)(-.031808,.0496652){16}{\line(0,1){.0496652}}
\multiput(80.465,42.251)(-.031808,.0496652){16}{\line(0,1){.0496652}}
\multiput(79.448,43.84)(-.031808,.0496652){16}{\line(0,1){.0496652}}
%\end
%\dashline{1}(92.75,19)(77.25,44.5)
\multiput(92.68,18.93)(-.0333333,.0548387){15}{\line(0,1){.0548387}}
\multiput(91.68,20.575)(-.0333333,.0548387){15}{\line(0,1){.0548387}}
\multiput(90.68,22.22)(-.0333333,.0548387){15}{\line(0,1){.0548387}}
\multiput(89.68,23.865)(-.0333333,.0548387){15}{\line(0,1){.0548387}}
\multiput(88.68,25.51)(-.0333333,.0548387){15}{\line(0,1){.0548387}}
\multiput(87.68,27.156)(-.0333333,.0548387){15}{\line(0,1){.0548387}}
\multiput(86.68,28.801)(-.0333333,.0548387){15}{\line(0,1){.0548387}}
\multiput(85.68,30.446)(-.0333333,.0548387){15}{\line(0,1){.0548387}}
\multiput(84.68,32.091)(-.0333333,.0548387){15}{\line(0,1){.0548387}}
\multiput(83.68,33.736)(-.0333333,.0548387){15}{\line(0,1){.0548387}}
\multiput(82.68,35.381)(-.0333333,.0548387){15}{\line(0,1){.0548387}}
\multiput(81.68,37.026)(-.0333333,.0548387){15}{\line(0,1){.0548387}}
\multiput(80.68,38.672)(-.0333333,.0548387){15}{\line(0,1){.0548387}}
\multiput(79.68,40.317)(-.0333333,.0548387){15}{\line(0,1){.0548387}}
\multiput(78.68,41.962)(-.0333333,.0548387){15}{\line(0,1){.0548387}}
\multiput(77.68,43.607)(-.0333333,.0548387){15}{\line(0,1){.0548387}}
%\end
%\dashline{1}(90,18.75)(75.75,42.75)
\multiput(89.93,18.68)(-.0327586,.0551724){15}{\line(0,1){.0551724}}
\multiput(88.947,20.335)(-.0327586,.0551724){15}{\line(0,1){.0551724}}
\multiput(87.964,21.99)(-.0327586,.0551724){15}{\line(0,1){.0551724}}
\multiput(86.981,23.645)(-.0327586,.0551724){15}{\line(0,1){.0551724}}
\multiput(85.999,25.3)(-.0327586,.0551724){15}{\line(0,1){.0551724}}
\multiput(85.016,26.956)(-.0327586,.0551724){15}{\line(0,1){.0551724}}
\multiput(84.033,28.611)(-.0327586,.0551724){15}{\line(0,1){.0551724}}
\multiput(83.05,30.266)(-.0327586,.0551724){15}{\line(0,1){.0551724}}
\multiput(82.068,31.921)(-.0327586,.0551724){15}{\line(0,1){.0551724}}
\multiput(81.085,33.576)(-.0327586,.0551724){15}{\line(0,1){.0551724}}
\multiput(80.102,35.231)(-.0327586,.0551724){15}{\line(0,1){.0551724}}
\multiput(79.119,36.887)(-.0327586,.0551724){15}{\line(0,1){.0551724}}
\multiput(78.137,38.542)(-.0327586,.0551724){15}{\line(0,1){.0551724}}
\multiput(77.154,40.197)(-.0327586,.0551724){15}{\line(0,1){.0551724}}
\multiput(76.171,41.852)(-.0327586,.0551724){15}{\line(0,1){.0551724}}
%\end
%\dashline{1}(74,41.5)(87,19)
\multiput(73.93,41.43)(.0320988,-.0555556){15}{\line(0,-1){.0555556}}
\multiput(74.893,39.763)(.0320988,-.0555556){15}{\line(0,-1){.0555556}}
\multiput(75.856,38.096)(.0320988,-.0555556){15}{\line(0,-1){.0555556}}
\multiput(76.819,36.43)(.0320988,-.0555556){15}{\line(0,-1){.0555556}}
\multiput(77.782,34.763)(.0320988,-.0555556){15}{\line(0,-1){.0555556}}
\multiput(78.745,33.096)(.0320988,-.0555556){15}{\line(0,-1){.0555556}}
\multiput(79.707,31.43)(.0320988,-.0555556){15}{\line(0,-1){.0555556}}
\multiput(80.67,29.763)(.0320988,-.0555556){15}{\line(0,-1){.0555556}}
\multiput(81.633,28.096)(.0320988,-.0555556){15}{\line(0,-1){.0555556}}
\multiput(82.596,26.43)(.0320988,-.0555556){15}{\line(0,-1){.0555556}}
\multiput(83.559,24.763)(.0320988,-.0555556){15}{\line(0,-1){.0555556}}
\multiput(84.522,23.096)(.0320988,-.0555556){15}{\line(0,-1){.0555556}}
\multiput(85.485,21.43)(.0320988,-.0555556){15}{\line(0,-1){.0555556}}
\multiput(86.448,19.763)(.0320988,-.0555556){15}{\line(0,-1){.0555556}}
%\end
%\dashline{1}(72.75,39.75)(84.5,18.75)
\multiput(72.68,39.68)(.0335714,-.06){14}{\line(0,-1){.06}}
\multiput(73.62,38)(.0335714,-.06){14}{\line(0,-1){.06}}
\multiput(74.56,36.32)(.0335714,-.06){14}{\line(0,-1){.06}}
\multiput(75.5,34.64)(.0335714,-.06){14}{\line(0,-1){.06}}
\multiput(76.44,32.96)(.0335714,-.06){14}{\line(0,-1){.06}}
\multiput(77.38,31.28)(.0335714,-.06){14}{\line(0,-1){.06}}
\multiput(78.32,29.6)(.0335714,-.06){14}{\line(0,-1){.06}}
\multiput(79.26,27.92)(.0335714,-.06){14}{\line(0,-1){.06}}
\multiput(80.2,26.24)(.0335714,-.06){14}{\line(0,-1){.06}}
\multiput(81.14,24.56)(.0335714,-.06){14}{\line(0,-1){.06}}
\multiput(82.08,22.88)(.0335714,-.06){14}{\line(0,-1){.06}}
\multiput(83.02,21.2)(.0335714,-.06){14}{\line(0,-1){.06}}
\multiput(83.96,19.52)(.0335714,-.06){14}{\line(0,-1){.06}}
%\end
%\dashline{1}(71,38.25)(82.25,18.25)
\multiput(70.93,38.18)(.0334821,-.0595238){14}{\line(0,-1){.0595238}}
\multiput(71.867,36.513)(.0334821,-.0595238){14}{\line(0,-1){.0595238}}
\multiput(72.805,34.846)(.0334821,-.0595238){14}{\line(0,-1){.0595238}}
\multiput(73.742,33.18)(.0334821,-.0595238){14}{\line(0,-1){.0595238}}
\multiput(74.68,31.513)(.0334821,-.0595238){14}{\line(0,-1){.0595238}}
\multiput(75.617,29.846)(.0334821,-.0595238){14}{\line(0,-1){.0595238}}
\multiput(76.555,28.18)(.0334821,-.0595238){14}{\line(0,-1){.0595238}}
\multiput(77.492,26.513)(.0334821,-.0595238){14}{\line(0,-1){.0595238}}
\multiput(78.43,24.846)(.0334821,-.0595238){14}{\line(0,-1){.0595238}}
\multiput(79.367,23.18)(.0334821,-.0595238){14}{\line(0,-1){.0595238}}
\multiput(80.305,21.513)(.0334821,-.0595238){14}{\line(0,-1){.0595238}}
\multiput(81.242,19.846)(.0334821,-.0595238){14}{\line(0,-1){.0595238}}
%\end
%\dashline{1}(68.75,37.5)(69.25,37)
\multiput(68.68,37.43)(.03125,-.03125){8}{\line(0,-1){.03125}}
%\end
%\dashline{1}(69.5,37.5)(79,19)
\multiput(69.43,37.43)(.0332168,-.0646853){13}{\line(0,-1){.0646853}}
\multiput(70.293,35.748)(.0332168,-.0646853){13}{\line(0,-1){.0646853}}
\multiput(71.157,34.066)(.0332168,-.0646853){13}{\line(0,-1){.0646853}}
\multiput(72.021,32.384)(.0332168,-.0646853){13}{\line(0,-1){.0646853}}
\multiput(72.884,30.702)(.0332168,-.0646853){13}{\line(0,-1){.0646853}}
\multiput(73.748,29.021)(.0332168,-.0646853){13}{\line(0,-1){.0646853}}
\multiput(74.612,27.339)(.0332168,-.0646853){13}{\line(0,-1){.0646853}}
\multiput(75.475,25.657)(.0332168,-.0646853){13}{\line(0,-1){.0646853}}
\multiput(76.339,23.975)(.0332168,-.0646853){13}{\line(0,-1){.0646853}}
\multiput(77.202,22.293)(.0332168,-.0646853){13}{\line(0,-1){.0646853}}
\multiput(78.066,20.612)(.0332168,-.0646853){13}{\line(0,-1){.0646853}}
%\end
%\dashline{1}(67.25,37)(76.5,19.25)
\multiput(67.18,36.93)(.0314626,-.0603741){14}{\line(0,-1){.0603741}}
\multiput(68.061,35.239)(.0314626,-.0603741){14}{\line(0,-1){.0603741}}
\multiput(68.942,33.549)(.0314626,-.0603741){14}{\line(0,-1){.0603741}}
\multiput(69.823,31.858)(.0314626,-.0603741){14}{\line(0,-1){.0603741}}
\multiput(70.704,30.168)(.0314626,-.0603741){14}{\line(0,-1){.0603741}}
\multiput(71.584,28.477)(.0314626,-.0603741){14}{\line(0,-1){.0603741}}
\multiput(72.465,26.787)(.0314626,-.0603741){14}{\line(0,-1){.0603741}}
\multiput(73.346,25.096)(.0314626,-.0603741){14}{\line(0,-1){.0603741}}
\multiput(74.227,23.406)(.0314626,-.0603741){14}{\line(0,-1){.0603741}}
\multiput(75.108,21.715)(.0314626,-.0603741){14}{\line(0,-1){.0603741}}
\multiput(75.989,20.025)(.0314626,-.0603741){14}{\line(0,-1){.0603741}}
%\end
%\dashline{1}(64.25,37.5)(74,19.5)
\multiput(64.18,37.43)(.0316558,-.0584416){14}{\line(0,-1){.0584416}}
\multiput(65.066,35.793)(.0316558,-.0584416){14}{\line(0,-1){.0584416}}
\multiput(65.952,34.157)(.0316558,-.0584416){14}{\line(0,-1){.0584416}}
\multiput(66.839,32.521)(.0316558,-.0584416){14}{\line(0,-1){.0584416}}
\multiput(67.725,30.884)(.0316558,-.0584416){14}{\line(0,-1){.0584416}}
\multiput(68.612,29.248)(.0316558,-.0584416){14}{\line(0,-1){.0584416}}
\multiput(69.498,27.612)(.0316558,-.0584416){14}{\line(0,-1){.0584416}}
\multiput(70.384,25.975)(.0316558,-.0584416){14}{\line(0,-1){.0584416}}
\multiput(71.271,24.339)(.0316558,-.0584416){14}{\line(0,-1){.0584416}}
\multiput(72.157,22.702)(.0316558,-.0584416){14}{\line(0,-1){.0584416}}
\multiput(73.043,21.066)(.0316558,-.0584416){14}{\line(0,-1){.0584416}}
%\end
%\dashline{1}(61.5,37.75)(71.25,19.75)
\multiput(61.43,37.68)(.0316558,-.0584416){14}{\line(0,-1){.0584416}}
\multiput(62.316,36.043)(.0316558,-.0584416){14}{\line(0,-1){.0584416}}
\multiput(63.202,34.407)(.0316558,-.0584416){14}{\line(0,-1){.0584416}}
\multiput(64.089,32.771)(.0316558,-.0584416){14}{\line(0,-1){.0584416}}
\multiput(64.975,31.134)(.0316558,-.0584416){14}{\line(0,-1){.0584416}}
\multiput(65.862,29.498)(.0316558,-.0584416){14}{\line(0,-1){.0584416}}
\multiput(66.748,27.862)(.0316558,-.0584416){14}{\line(0,-1){.0584416}}
\multiput(67.634,26.225)(.0316558,-.0584416){14}{\line(0,-1){.0584416}}
\multiput(68.521,24.589)(.0316558,-.0584416){14}{\line(0,-1){.0584416}}
\multiput(69.407,22.952)(.0316558,-.0584416){14}{\line(0,-1){.0584416}}
\multiput(70.293,21.316)(.0316558,-.0584416){14}{\line(0,-1){.0584416}}
%\end
%\dashline{1}(59.25,37.75)(69,19)
\multiput(59.18,37.68)(.0316558,-.0608766){14}{\line(0,-1){.0608766}}
\multiput(60.066,35.975)(.0316558,-.0608766){14}{\line(0,-1){.0608766}}
\multiput(60.952,34.271)(.0316558,-.0608766){14}{\line(0,-1){.0608766}}
\multiput(61.839,32.566)(.0316558,-.0608766){14}{\line(0,-1){.0608766}}
\multiput(62.725,30.862)(.0316558,-.0608766){14}{\line(0,-1){.0608766}}
\multiput(63.612,29.157)(.0316558,-.0608766){14}{\line(0,-1){.0608766}}
\multiput(64.498,27.452)(.0316558,-.0608766){14}{\line(0,-1){.0608766}}
\multiput(65.384,25.748)(.0316558,-.0608766){14}{\line(0,-1){.0608766}}
\multiput(66.271,24.043)(.0316558,-.0608766){14}{\line(0,-1){.0608766}}
\multiput(67.157,22.339)(.0316558,-.0608766){14}{\line(0,-1){.0608766}}
\multiput(68.043,20.634)(.0316558,-.0608766){14}{\line(0,-1){.0608766}}
%\end
%\dashline{1}(56.75,37.5)(66.75,19.25)
\multiput(56.68,37.43)(.0324675,-.0592532){14}{\line(0,-1){.0592532}}
\multiput(57.589,35.771)(.0324675,-.0592532){14}{\line(0,-1){.0592532}}
\multiput(58.498,34.112)(.0324675,-.0592532){14}{\line(0,-1){.0592532}}
\multiput(59.407,32.452)(.0324675,-.0592532){14}{\line(0,-1){.0592532}}
\multiput(60.316,30.793)(.0324675,-.0592532){14}{\line(0,-1){.0592532}}
\multiput(61.225,29.134)(.0324675,-.0592532){14}{\line(0,-1){.0592532}}
\multiput(62.134,27.475)(.0324675,-.0592532){14}{\line(0,-1){.0592532}}
\multiput(63.043,25.816)(.0324675,-.0592532){14}{\line(0,-1){.0592532}}
\multiput(63.952,24.157)(.0324675,-.0592532){14}{\line(0,-1){.0592532}}
\multiput(64.862,22.498)(.0324675,-.0592532){14}{\line(0,-1){.0592532}}
\multiput(65.771,20.839)(.0324675,-.0592532){14}{\line(0,-1){.0592532}}
%\end
%\dashline{1}(54,37.75)(64.75,19)
\multiput(53.93,37.68)(.0325758,-.0568182){15}{\line(0,-1){.0568182}}
\multiput(54.907,35.975)(.0325758,-.0568182){15}{\line(0,-1){.0568182}}
\multiput(55.884,34.271)(.0325758,-.0568182){15}{\line(0,-1){.0568182}}
\multiput(56.862,32.566)(.0325758,-.0568182){15}{\line(0,-1){.0568182}}
\multiput(57.839,30.862)(.0325758,-.0568182){15}{\line(0,-1){.0568182}}
\multiput(58.816,29.157)(.0325758,-.0568182){15}{\line(0,-1){.0568182}}
\multiput(59.793,27.452)(.0325758,-.0568182){15}{\line(0,-1){.0568182}}
\multiput(60.771,25.748)(.0325758,-.0568182){15}{\line(0,-1){.0568182}}
\multiput(61.748,24.043)(.0325758,-.0568182){15}{\line(0,-1){.0568182}}
\multiput(62.725,22.339)(.0325758,-.0568182){15}{\line(0,-1){.0568182}}
\multiput(63.702,20.634)(.0325758,-.0568182){15}{\line(0,-1){.0568182}}
%\end
%\dashline{1}(52,37.5)(62.25,19.25)
\multiput(51.93,37.43)(.0332792,-.0592532){14}{\line(0,-1){.0592532}}
\multiput(52.862,35.771)(.0332792,-.0592532){14}{\line(0,-1){.0592532}}
\multiput(53.793,34.112)(.0332792,-.0592532){14}{\line(0,-1){.0592532}}
\multiput(54.725,32.452)(.0332792,-.0592532){14}{\line(0,-1){.0592532}}
\multiput(55.657,30.793)(.0332792,-.0592532){14}{\line(0,-1){.0592532}}
\multiput(56.589,29.134)(.0332792,-.0592532){14}{\line(0,-1){.0592532}}
\multiput(57.521,27.475)(.0332792,-.0592532){14}{\line(0,-1){.0592532}}
\multiput(58.452,25.816)(.0332792,-.0592532){14}{\line(0,-1){.0592532}}
\multiput(59.384,24.157)(.0332792,-.0592532){14}{\line(0,-1){.0592532}}
\multiput(60.316,22.498)(.0332792,-.0592532){14}{\line(0,-1){.0592532}}
\multiput(61.248,20.839)(.0332792,-.0592532){14}{\line(0,-1){.0592532}}
%\end
%\dashline{1}(50,35.75)(60.25,19)
\multiput(49.93,35.68)(.0325397,-.0531746){15}{\line(0,-1){.0531746}}
\multiput(50.906,34.084)(.0325397,-.0531746){15}{\line(0,-1){.0531746}}
\multiput(51.882,32.489)(.0325397,-.0531746){15}{\line(0,-1){.0531746}}
\multiput(52.858,30.894)(.0325397,-.0531746){15}{\line(0,-1){.0531746}}
\multiput(53.834,29.299)(.0325397,-.0531746){15}{\line(0,-1){.0531746}}
\multiput(54.811,27.704)(.0325397,-.0531746){15}{\line(0,-1){.0531746}}
\multiput(55.787,26.108)(.0325397,-.0531746){15}{\line(0,-1){.0531746}}
\multiput(56.763,24.513)(.0325397,-.0531746){15}{\line(0,-1){.0531746}}
\multiput(57.739,22.918)(.0325397,-.0531746){15}{\line(0,-1){.0531746}}
\multiput(58.715,21.323)(.0325397,-.0531746){15}{\line(0,-1){.0531746}}
\multiput(59.692,19.727)(.0325397,-.0531746){15}{\line(0,-1){.0531746}}
%\end
%\dashline{1}(49,33.5)(57.25,19.25)
\multiput(48.93,33.43)(.0327381,-.0565476){14}{\line(0,-1){.0565476}}
\multiput(49.846,31.846)(.0327381,-.0565476){14}{\line(0,-1){.0565476}}
\multiput(50.763,30.263)(.0327381,-.0565476){14}{\line(0,-1){.0565476}}
\multiput(51.68,28.68)(.0327381,-.0565476){14}{\line(0,-1){.0565476}}
\multiput(52.596,27.096)(.0327381,-.0565476){14}{\line(0,-1){.0565476}}
\multiput(53.513,25.513)(.0327381,-.0565476){14}{\line(0,-1){.0565476}}
\multiput(54.43,23.93)(.0327381,-.0565476){14}{\line(0,-1){.0565476}}
\multiput(55.346,22.346)(.0327381,-.0565476){14}{\line(0,-1){.0565476}}
\multiput(56.263,20.763)(.0327381,-.0565476){14}{\line(0,-1){.0565476}}
%\end
%\dashline{1}(47.75,32.25)(54.75,19.5)
\multiput(47.68,32.18)(.0333333,-.0607143){14}{\line(0,-1){.0607143}}
\multiput(48.613,30.48)(.0333333,-.0607143){14}{\line(0,-1){.0607143}}
\multiput(49.546,28.78)(.0333333,-.0607143){14}{\line(0,-1){.0607143}}
\multiput(50.48,27.08)(.0333333,-.0607143){14}{\line(0,-1){.0607143}}
\multiput(51.413,25.38)(.0333333,-.0607143){14}{\line(0,-1){.0607143}}
\multiput(52.346,23.68)(.0333333,-.0607143){14}{\line(0,-1){.0607143}}
\multiput(53.28,21.98)(.0333333,-.0607143){14}{\line(0,-1){.0607143}}
\multiput(54.213,20.28)(.0333333,-.0607143){14}{\line(0,-1){.0607143}}
%\end
%\dashline{1}(46.75,30.25)(52.25,19.25)
\multiput(46.68,30.18)(.032738,-.065476){12}{\line(0,-1){.065476}}
\multiput(47.465,28.608)(.032738,-.065476){12}{\line(0,-1){.065476}}
\multiput(48.251,27.037)(.032738,-.065476){12}{\line(0,-1){.065476}}
\multiput(49.037,25.465)(.032738,-.065476){12}{\line(0,-1){.065476}}
\multiput(49.823,23.894)(.032738,-.065476){12}{\line(0,-1){.065476}}
\multiput(50.608,22.323)(.032738,-.065476){12}{\line(0,-1){.065476}}
\multiput(51.394,20.751)(.032738,-.065476){12}{\line(0,-1){.065476}}
%\end
%\dashline{1}(45.75,28.25)(50,19)
\multiput(45.68,28.18)(.032197,-.070076){12}{\line(0,-1){.070076}}
\multiput(46.452,26.498)(.032197,-.070076){12}{\line(0,-1){.070076}}
\multiput(47.225,24.816)(.032197,-.070076){12}{\line(0,-1){.070076}}
\multiput(47.998,23.134)(.032197,-.070076){12}{\line(0,-1){.070076}}
\multiput(48.771,21.452)(.032197,-.070076){12}{\line(0,-1){.070076}}
\multiput(49.543,19.771)(.032197,-.070076){12}{\line(0,-1){.070076}}
%\end
%\dashline{1}(43.75,27.25)(47.75,19.25)
\multiput(43.68,27.18)(.033058,-.066116){11}{\line(0,-1){.066116}}
\multiput(44.407,25.725)(.033058,-.066116){11}{\line(0,-1){.066116}}
\multiput(45.134,24.271)(.033058,-.066116){11}{\line(0,-1){.066116}}
\multiput(45.862,22.816)(.033058,-.066116){11}{\line(0,-1){.066116}}
\multiput(46.589,21.362)(.033058,-.066116){11}{\line(0,-1){.066116}}
\multiput(47.316,19.907)(.033058,-.066116){11}{\line(0,-1){.066116}}
%\end
%\dashline{1}(41.75,27)(45.5,19.25)
\multiput(41.68,26.93)(.0320513,-.0662393){13}{\line(0,-1){.0662393}}
\multiput(42.513,25.207)(.0320513,-.0662393){13}{\line(0,-1){.0662393}}
\multiput(43.346,23.485)(.0320513,-.0662393){13}{\line(0,-1){.0662393}}
\multiput(44.18,21.763)(.0320513,-.0662393){13}{\line(0,-1){.0662393}}
\multiput(45.013,20.041)(.0320513,-.0662393){13}{\line(0,-1){.0662393}}
%\end
%\dashline{1}(39.25,27)(42.5,19.75)
\multiput(39.18,26.93)(.032828,-.073232){11}{\line(0,-1){.073232}}
\multiput(39.902,25.319)(.032828,-.073232){11}{\line(0,-1){.073232}}
\multiput(40.624,23.707)(.032828,-.073232){11}{\line(0,-1){.073232}}
\multiput(41.346,22.096)(.032828,-.073232){11}{\line(0,-1){.073232}}
\multiput(42.069,20.485)(.032828,-.073232){11}{\line(0,-1){.073232}}
%\end
%\dashline{1}(37.25,27.25)(40.25,19.75)
\multiput(37.18,27.18)(.033333,-.083333){10}{\line(0,-1){.083333}}
\multiput(37.846,25.513)(.033333,-.083333){10}{\line(0,-1){.083333}}
\multiput(38.513,23.846)(.033333,-.083333){10}{\line(0,-1){.083333}}
\multiput(39.18,22.18)(.033333,-.083333){10}{\line(0,-1){.083333}}
\multiput(39.846,20.513)(.033333,-.083333){10}{\line(0,-1){.083333}}
%\end
%\dashline{1}(36.5,24.5)(38.25,19.5)
\multiput(36.43,24.43)(.03125,-.089286){8}{\line(0,-1){.089286}}
\multiput(36.93,23.001)(.03125,-.089286){8}{\line(0,-1){.089286}}
\multiput(37.43,21.573)(.03125,-.089286){8}{\line(0,-1){.089286}}
\multiput(37.93,20.144)(.03125,-.089286){8}{\line(0,-1){.089286}}
%\end
%\dashline{1}(35.5,21.5)(36.5,19)
\multiput(35.43,21.43)(.03125,-.078125){8}{\line(0,-1){.078125}}
\multiput(35.93,20.18)(.03125,-.078125){8}{\line(0,-1){.078125}}
%\end
\put(36.25,19){\line(0,-1){4}}
\put(38.5,19.25){\line(0,-1){3.5}}
\put(40.5,18.75){\line(0,-1){3.25}}
\put(42.5,18.75){\line(0,-1){3}}
\put(45,18.5){\line(0,-1){3.25}}
%\emline(48,18.5)(47.5,19)
\multiput(48,18.5)(-.0333333,.0333333){15}{\line(0,1){.0333333}}
%\end
\put(47.5,18.5){\line(0,-1){2.75}}
%\emline(49.75,18.75)(49.5,15.5)
\multiput(49.75,18.75)(-.03125,-.40625){8}{\line(0,-1){.40625}}
%\end
\put(52,18.75){\line(0,-1){3}}
\put(54.75,18.25){\line(0,-1){3}}
\put(56.75,18.25){\line(0,-1){2.75}}
\put(59.75,18.75){\line(0,-1){3}}
\put(62.25,18.5){\line(0,-1){2.75}}
\put(64.75,18.5){\line(0,-1){3.25}}
\put(66.75,18.5){\line(0,-1){3.25}}
\put(69,18.75){\line(0,-1){3.25}}
\put(71,18.5){\line(0,-1){3.5}}
\put(73.5,18.5){\line(0,-1){3.25}}
\put(76,18.5){\line(0,-1){3.25}}
\put(78.75,18.5){\line(0,-1){3}}
\put(81.25,18.25){\line(0,-1){2.75}}
\put(84,19){\line(0,-1){3.5}}
\put(86.25,19){\line(0,-1){3.5}}
%\dashline{1}(90,18)(91.5,15.5)
\multiput(89.93,17.93)(.03125,-.052083){12}{\line(0,-1){.052083}}
\multiput(90.68,16.68)(.03125,-.052083){12}{\line(0,-1){.052083}}
%\end
\put(94,42){\line(-1,0){9.75}}
\put(94.5,38.5){\line(-1,0){10.75}}
\put(96,34.75){\line(-1,0){11.75}}
\put(95.75,31.25){\line(-1,0){12}}
\put(95.75,27.25){\line(-1,0){11}}
%\emline(95.25,23)(85.25,23.25)
\multiput(95.25,23)(-1.25,.03125){8}{\line(-1,0){1.25}}
%\end
\put(71,28.5){$\Gamma(1)$}
\put(75,9.5){$\Gamma_2$}
\put(101.75,34){$y(1)$}
\put(101.25,10.5){$y(2)$}
\put(100.75,1.75){$\cal C$}
\put(26.75,17){$\cal T$}
\put(62.5,42){$z(1)$}
\put(62.5,5.5){$z(2)$}
\put(89.5,8.25){$y'(2)$}
\put(44.75,1.5){$\Gamma$}
\put(61,13.5){$T_2$}
\put(59,19.5){$T_1$}
\end{picture}

==> (inline-3) <==
\begin{picture}(36.752,40.5)(-40,-5)
\put(23,16){\circle*{1}}
\put(23,16.25){\circle*{5.099}}
\put(23,16.75){\circle{1.5}}
\put(22.75,16.75){\circle{.5}}
\put(22.75,16.5){\circle{8.382}}
\put(22.75,16.75){\circle{11.068}}
\put(22.75,16.75){\circle{13.601}}
%\circle(22.75,16.75){16.378}
\put(30.939,16.75){\line(0,1){.4576}}
\put(30.926,17.208){\line(0,1){.4562}}
\put(30.888,17.664){\line(0,1){.4533}}
\put(30.824,18.117){\line(0,1){.4491}}
\put(30.735,18.566){\line(0,1){.4434}}
\multiput(30.621,19.01)(-.027714,.087266){5}{\line(0,1){.087266}}
\multiput(30.483,19.446)(-.032548,.085581){5}{\line(0,1){.085581}}
\multiput(30.32,19.874)(-.031066,.06969){6}{\line(0,1){.06969}}
\multiput(30.134,20.292)(-.029924,.058153){7}{\line(0,1){.058153}}
\multiput(29.924,20.699)(-.033127,.05639){7}{\line(0,1){.05639}}
\multiput(29.692,21.094)(-.031698,.047644){8}{\line(0,1){.047644}}
\multiput(29.439,21.475)(-.030499,.04071){9}{\line(0,1){.04071}}
\multiput(29.164,21.841)(-.032726,.038942){9}{\line(0,1){.038942}}
\multiput(28.87,22.192)(-.031366,.033347){10}{\line(0,1){.033347}}
\multiput(28.556,22.525)(-.033181,.031542){10}{\line(-1,0){.033181}}
\multiput(28.224,22.841)(-.038768,.032932){9}{\line(-1,0){.038768}}
\multiput(27.875,23.137)(-.040548,.030714){9}{\line(-1,0){.040548}}
\multiput(27.51,23.414)(-.047476,.03195){8}{\line(-1,0){.047476}}
\multiput(27.13,23.669)(-.056214,.033425){7}{\line(-1,0){.056214}}
\multiput(26.737,23.903)(-.057994,.030232){7}{\line(-1,0){.057994}}
\multiput(26.331,24.115)(-.069525,.031434){6}{\line(-1,0){.069525}}
\multiput(25.914,24.303)(-.085407,.033){5}{\line(-1,0){.085407}}
\multiput(25.487,24.468)(-.087118,.028175){5}{\line(-1,0){.087118}}
\put(25.051,24.609){\line(-1,0){.4428}}
\put(24.608,24.726){\line(-1,0){.4486}}
\put(24.16,24.817){\line(-1,0){.453}}
\put(23.707,24.883){\line(-1,0){.456}}
\put(23.251,24.924){\line(-1,0){.9152}}
\put(22.336,24.929){\line(-1,0){.4564}}
\put(21.879,24.893){\line(-1,0){.4537}}
\put(21.426,24.831){\line(-1,0){.4495}}
\put(20.976,24.745){\line(-1,0){.444}}
\multiput(20.532,24.633)(-.087411,-.027252){5}{\line(-1,0){.087411}}
\multiput(20.095,24.497)(-.085752,-.032095){5}{\line(-1,0){.085752}}
\multiput(19.666,24.336)(-.069854,-.030697){6}{\line(-1,0){.069854}}
\multiput(19.247,24.152)(-.058311,-.029616){7}{\line(-1,0){.058311}}
\multiput(18.839,23.945)(-.056564,-.032829){7}{\line(-1,0){.056564}}
\multiput(18.443,23.715)(-.047811,-.031446){8}{\line(-1,0){.047811}}
\multiput(18.06,23.463)(-.040871,-.030283){9}{\line(-1,0){.040871}}
\multiput(17.693,23.191)(-.039114,-.03252){9}{\line(-1,0){.039114}}
\multiput(17.341,22.898)(-.033512,-.031189){10}{\line(-1,0){.033512}}
\multiput(17.005,22.586)(-.031717,-.033013){10}{\line(0,-1){.033013}}
\multiput(16.688,22.256)(-.033136,-.038594){9}{\line(0,-1){.038594}}
\multiput(16.39,21.909)(-.030928,-.040385){9}{\line(0,-1){.040385}}
\multiput(16.112,21.545)(-.032201,-.047306){8}{\line(0,-1){.047306}}
\multiput(15.854,21.167)(-.033722,-.056036){7}{\line(0,-1){.056036}}
\multiput(15.618,20.775)(-.030538,-.057833){7}{\line(0,-1){.057833}}
\multiput(15.404,20.37)(-.031801,-.069358){6}{\line(0,-1){.069358}}
\multiput(15.214,19.954)(-.033451,-.085232){5}{\line(0,-1){.085232}}
\multiput(15.046,19.528)(-.028636,-.086968){5}{\line(0,-1){.086968}}
\put(14.903,19.093){\line(0,-1){.4422}}
\put(14.784,18.651){\line(0,-1){.4481}}
\put(14.691,18.202){\line(0,-1){.4526}}
\put(14.622,17.75){\line(0,-1){.4558}}
\put(14.579,17.294){\line(0,-1){1.3718}}
\put(14.603,15.922){\line(0,-1){.454}}
\put(14.662,15.468){\line(0,-1){.45}}
\put(14.746,15.018){\line(0,-1){.4446}}
\multiput(14.855,14.574)(.03349,-.10944){4}{\line(0,-1){.10944}}
\multiput(14.989,14.136)(.031641,-.08592){5}{\line(0,-1){.08592}}
\multiput(15.147,13.706)(.030327,-.070015){6}{\line(0,-1){.070015}}
\multiput(15.329,13.286)(.029308,-.058466){7}{\line(0,-1){.058466}}
\multiput(15.535,12.877)(.032529,-.056737){7}{\line(0,-1){.056737}}
\multiput(15.762,12.48)(.031193,-.047977){8}{\line(0,-1){.047977}}
\multiput(16.012,12.096)(.030067,-.04103){9}{\line(0,-1){.04103}}
\multiput(16.282,11.727)(.032313,-.039286){9}{\line(0,-1){.039286}}
\multiput(16.573,11.373)(.031012,-.033677){10}{\line(0,-1){.033677}}
\multiput(16.883,11.036)(.032845,-.031891){10}{\line(1,0){.032845}}
\multiput(17.212,10.718)(.038418,-.03334){9}{\line(1,0){.038418}}
\multiput(17.558,10.417)(.040221,-.031141){9}{\line(1,0){.040221}}
\multiput(17.92,10.137)(.047135,-.03245){8}{\line(1,0){.047135}}
\multiput(18.297,9.878)(.048875,-.029766){8}{\line(1,0){.048875}}
\multiput(18.688,9.639)(.057671,-.030843){7}{\line(1,0){.057671}}
\multiput(19.091,9.424)(.069189,-.032168){6}{\line(1,0){.069189}}
\multiput(19.506,9.231)(.070878,-.028251){6}{\line(1,0){.070878}}
\multiput(19.932,9.061)(.086815,-.029095){5}{\line(1,0){.086815}}
\multiput(20.366,8.916)(.11038,-.03025){4}{\line(1,0){.11038}}
\put(20.807,8.795){\line(1,0){.4476}}
\put(21.255,8.698){\line(1,0){.4523}}
\put(21.707,8.627){\line(1,0){.4555}}
\put(22.163,8.582){\line(1,0){.4574}}
\put(22.62,8.562){\line(1,0){.4578}}
\put(23.078,8.567){\line(1,0){.4567}}
\put(23.535,8.599){\line(1,0){.4543}}
\put(23.989,8.655){\line(1,0){.4504}}
\put(24.439,8.737){\line(1,0){.4451}}
\multiput(24.884,8.844)(.10962,.03291){4}{\line(1,0){.10962}}
\multiput(25.323,8.976)(.086086,.031186){5}{\line(1,0){.086086}}
\multiput(25.753,9.131)(.070174,.029956){6}{\line(1,0){.070174}}
\multiput(26.174,9.311)(.058621,.028998){7}{\line(1,0){.058621}}
\multiput(26.585,9.514)(.056908,.032229){7}{\line(1,0){.056908}}
\multiput(26.983,9.74)(.048141,.030939){8}{\line(1,0){.048141}}
\multiput(27.368,9.987)(.046337,.03358){8}{\line(1,0){.046337}}
\multiput(27.739,10.256)(.039456,.032104){9}{\line(1,0){.039456}}
\multiput(28.094,10.545)(.03384,.030833){10}{\line(1,0){.03384}}
\multiput(28.432,10.853)(.032064,.032676){10}{\line(0,1){.032676}}
\multiput(28.753,11.18)(.033543,.038241){9}{\line(0,1){.038241}}
\multiput(29.055,11.524)(.031353,.040056){9}{\line(0,1){.040056}}
\multiput(29.337,11.885)(.032699,.046963){8}{\line(0,1){.046963}}
\multiput(29.599,12.26)(.030024,.048717){8}{\line(0,1){.048717}}
\multiput(29.839,12.65)(.031148,.057507){7}{\line(0,1){.057507}}
\multiput(30.057,13.053)(.032533,.069018){6}{\line(0,1){.069018}}
\multiput(30.252,13.467)(.028625,.070728){6}{\line(0,1){.070728}}
\multiput(30.424,13.891)(.029554,.08666){5}{\line(0,1){.08666}}
\multiput(30.572,14.324)(.03083,.11022){4}{\line(0,1){.11022}}
\put(30.695,14.765){\line(0,1){.4471}}
\put(30.794,15.212){\line(0,1){.4519}}
\put(30.867,15.664){\line(0,1){.4553}}
\put(30.915,16.12){\line(0,1){.6305}}
%\end
\put(22.75,16.25){\circle{1}}
%\circle(23,16.5){27.505}
\put(36.752,16.5){\line(0,1){.6993}}
\put(36.734,17.199){\line(0,1){.6975}}
\put(36.681,17.897){\line(0,1){.6939}}
\multiput(36.592,18.591)(-.03098,.17212){4}{\line(0,1){.17212}}
\multiput(36.469,19.279)(-.031751,.136261){5}{\line(0,1){.136261}}
\multiput(36.31,19.961)(-.0322,.112059){6}{\line(0,1){.112059}}
\multiput(36.117,20.633)(-.032448,.094523){7}{\line(0,1){.094523}}
\multiput(35.889,21.295)(-.032561,.081156){8}{\line(0,1){.081156}}
\multiput(35.629,21.944)(-.032574,.070574){9}{\line(0,1){.070574}}
\multiput(35.336,22.579)(-.032509,.061943){10}{\line(0,1){.061943}}
\multiput(35.011,23.198)(-.032379,.054737){11}{\line(0,1){.054737}}
\multiput(34.654,23.801)(-.032194,.048601){12}{\line(0,1){.048601}}
\multiput(34.268,24.384)(-.0319603,.0432931){13}{\line(0,1){.0432931}}
\multiput(33.853,24.947)(-.0316834,.0386396){14}{\line(0,1){.0386396}}
\multiput(33.409,25.488)(-.0336073,.0369784){14}{\line(0,1){.0369784}}
\multiput(32.939,26.005)(-.0330813,.0328735){15}{\line(-1,0){.0330813}}
\multiput(32.442,26.498)(-.0371895,.0333736){14}{\line(-1,0){.0371895}}
\multiput(31.922,26.966)(-.0388385,.0314393){14}{\line(-1,0){.0388385}}
\multiput(31.378,27.406)(-.0434937,.0316869){13}{\line(-1,0){.0434937}}
\multiput(30.813,27.818)(-.048803,.031887){12}{\line(-1,0){.048803}}
\multiput(30.227,28.2)(-.054939,.032033){11}{\line(-1,0){.054939}}
\multiput(29.623,28.553)(-.062147,.032118){10}{\line(-1,0){.062147}}
\multiput(29.001,28.874)(-.070778,.032129){9}{\line(-1,0){.070778}}
\multiput(28.364,29.163)(-.08136,.032049){8}{\line(-1,0){.08136}}
\multiput(27.713,29.419)(-.094725,.031852){7}{\line(-1,0){.094725}}
\multiput(27.05,29.642)(-.112259,.031493){6}{\line(-1,0){.112259}}
\multiput(26.377,29.831)(-.136459,.030892){5}{\line(-1,0){.136459}}
\put(25.694,29.986){\line(-1,0){.6893}}
\put(25.005,30.105){\line(-1,0){.6945}}
\put(24.311,30.19){\line(-1,0){.6978}}
\put(23.613,30.239){\line(-1,0){1.3986}}
\put(22.214,30.23){\line(-1,0){.6972}}
\put(21.517,30.172){\line(-1,0){.6933}}
\multiput(20.824,30.079)(-.17193,-.03206){4}{\line(-1,0){.17193}}
\multiput(20.136,29.951)(-.136059,-.032609){5}{\line(-1,0){.136059}}
\multiput(19.456,29.788)(-.111854,-.032905){6}{\line(-1,0){.111854}}
\multiput(18.785,29.59)(-.094316,-.033043){7}{\line(-1,0){.094316}}
\multiput(18.124,29.359)(-.08095,-.033072){8}{\line(-1,0){.08095}}
\multiput(17.477,29.094)(-.070367,-.033019){9}{\line(-1,0){.070367}}
\multiput(16.843,28.797)(-.061737,-.032899){10}{\line(-1,0){.061737}}
\multiput(16.226,28.468)(-.054531,-.032723){11}{\line(-1,0){.054531}}
\multiput(15.626,28.108)(-.048397,-.0325){12}{\line(-1,0){.048397}}
\multiput(15.045,27.718)(-.0430909,-.0322325){13}{\line(-1,0){.0430909}}
\multiput(14.485,27.299)(-.0384392,-.0319262){14}{\line(-1,0){.0384392}}
\multiput(13.947,26.852)(-.0343149,-.0315837){15}{\line(-1,0){.0343149}}
\multiput(13.432,26.379)(-.0326644,-.0332878){15}{\line(0,-1){.0332878}}
\multiput(12.942,25.879)(-.0331386,-.037399){14}{\line(0,-1){.037399}}
\multiput(12.478,25.356)(-.0335934,-.0420386){13}{\line(0,-1){.0420386}}
\multiput(12.042,24.809)(-.0314122,-.0436925){13}{\line(0,-1){.0436925}}
\multiput(11.633,24.241)(-.031579,-.049003){12}{\line(0,-1){.049003}}
\multiput(11.254,23.653)(-.031687,-.05514){11}{\line(0,-1){.05514}}
\multiput(10.906,23.047)(-.031726,-.062348){10}{\line(0,-1){.062348}}
\multiput(10.589,22.423)(-.031682,-.070979){9}{\line(0,-1){.070979}}
\multiput(10.303,21.784)(-.031536,-.08156){8}{\line(0,-1){.08156}}
\multiput(10.051,21.132)(-.031255,-.094924){7}{\line(0,-1){.094924}}
\multiput(9.832,20.467)(-.030785,-.112456){6}{\line(0,-1){.112456}}
\multiput(9.648,19.793)(-.030032,-.136651){5}{\line(0,-1){.136651}}
\put(9.498,19.109){\line(0,-1){.69}}
\put(9.382,18.419){\line(0,-1){.695}}
\put(9.302,17.724){\line(0,-1){1.3976}}
\put(9.249,16.327){\line(0,-1){.6991}}
\put(9.275,15.628){\line(0,-1){.6968}}
\put(9.338,14.931){\line(0,-1){.6927}}
\multiput(9.435,14.238)(.03314,-.17172){4}{\line(0,-1){.17172}}
\multiput(9.568,13.551)(.033466,-.13585){5}{\line(0,-1){.13585}}
\multiput(9.735,12.872)(.033609,-.111644){6}{\line(0,-1){.111644}}
\multiput(9.937,12.202)(.033637,-.094106){7}{\line(0,-1){.094106}}
\multiput(10.172,11.543)(.033582,-.08074){8}{\line(0,-1){.08074}}
\multiput(10.441,10.897)(.033461,-.070158){9}{\line(0,-1){.070158}}
\multiput(10.742,10.266)(.033287,-.061529){10}{\line(0,-1){.061529}}
\multiput(11.075,9.651)(.033066,-.054324){11}{\line(0,-1){.054324}}
\multiput(11.438,9.053)(.032804,-.048191){12}{\line(0,-1){.048191}}
\multiput(11.832,8.475)(.0325034,-.0428869){13}{\line(0,-1){.0428869}}
\multiput(12.255,7.917)(.0321678,-.0382372){14}{\line(0,-1){.0382372}}
\multiput(12.705,7.382)(.0317993,-.0341152){15}{\line(0,-1){.0341152}}
\multiput(13.182,6.87)(.0334929,-.032454){15}{\line(1,0){.0334929}}
\multiput(13.684,6.383)(.0376071,-.0329023){14}{\line(1,0){.0376071}}
\multiput(14.211,5.923)(.0422494,-.0333279){13}{\line(1,0){.0422494}}
\multiput(14.76,5.49)(.047547,-.033731){12}{\line(1,0){.047547}}
\multiput(15.331,5.085)(.049201,-.031269){12}{\line(1,0){.049201}}
\multiput(15.921,4.71)(.055339,-.031339){11}{\line(1,0){.055339}}
\multiput(16.53,4.365)(.062547,-.031332){10}{\line(1,0){.062547}}
\multiput(17.155,4.052)(.071177,-.031235){9}{\line(1,0){.071177}}
\multiput(17.796,3.77)(.081757,-.031021){8}{\line(1,0){.081757}}
\multiput(18.45,3.522)(.095119,-.030656){7}{\line(1,0){.095119}}
\multiput(19.116,3.308)(.112647,-.030076){6}{\line(1,0){.112647}}
\multiput(19.792,3.127)(.136837,-.02917){5}{\line(1,0){.136837}}
\put(20.476,2.981){\line(1,0){.6907}}
\put(21.167,2.87){\line(1,0){.6955}}
\put(21.862,2.795){\line(1,0){.6984}}
\put(22.56,2.755){\line(1,0){.6995}}
\put(23.26,2.75){\line(1,0){.6989}}
\put(23.959,2.781){\line(1,0){.6964}}
\put(24.655,2.848){\line(1,0){.6921}}
\multiput(25.347,2.95)(.137207,.02738){5}{\line(1,0){.137207}}
\multiput(26.033,3.086)(.113031,.028601){6}{\line(1,0){.113031}}
\multiput(26.712,3.258)(.095511,.02941){7}{\line(1,0){.095511}}
\multiput(27.38,3.464)(.082156,.029951){8}{\line(1,0){.082156}}
\multiput(28.037,3.704)(.071579,.030302){9}{\line(1,0){.071579}}
\multiput(28.682,3.976)(.062951,.030512){10}{\line(1,0){.062951}}
\multiput(29.311,4.281)(.061318,.033674){10}{\line(1,0){.061318}}
\multiput(29.924,4.618)(.054115,.033408){11}{\line(1,0){.054115}}
\multiput(30.52,4.986)(.047984,.033107){12}{\line(1,0){.047984}}
\multiput(31.095,5.383)(.0426812,.032773){13}{\line(1,0){.0426812}}
\multiput(31.65,5.809)(.0380338,.0324081){14}{\line(1,0){.0380338}}
\multiput(32.183,6.263)(.0339141,.0320136){15}{\line(1,0){.0339141}}
\multiput(32.691,6.743)(.0322423,.0336968){15}{\line(0,1){.0336968}}
\multiput(33.175,7.248)(.0326646,.0378137){14}{\line(0,1){.0378137}}
\multiput(33.632,7.778)(.033061,.0424586){13}{\line(0,1){.0424586}}
\multiput(34.062,8.33)(.033431,.047759){12}{\line(0,1){.047759}}
\multiput(34.463,8.903)(.030959,.049397){12}{\line(0,1){.049397}}
\multiput(34.835,9.496)(.030989,.055535){11}{\line(0,1){.055535}}
\multiput(35.176,10.106)(.030938,.062743){10}{\line(0,1){.062743}}
\multiput(35.485,10.734)(.030785,.071372){9}{\line(0,1){.071372}}
\multiput(35.762,11.376)(.030506,.081951){8}{\line(0,1){.081951}}
\multiput(36.006,12.032)(.030056,.09531){7}{\line(0,1){.09531}}
\multiput(36.217,12.699)(.029365,.112835){6}{\line(0,1){.112835}}
\multiput(36.393,13.376)(.028307,.137018){5}{\line(0,1){.137018}}
\put(36.534,14.061){\line(0,1){.6914}}
\put(36.641,14.752){\line(0,1){.6959}}
\put(36.712,15.448){\line(0,1){1.0516}}
%\end
%\circle(22.75,16.5){24.683}
\put(35.091,16.5){\line(0,1){.6423}}
\put(35.075,17.142){\line(0,1){.6405}}
\put(35.025,17.783){\line(0,1){.637}}
\put(34.941,18.42){\line(0,1){.6318}}
\multiput(34.825,19.052)(-.02983,.124983){5}{\line(0,1){.124983}}
\multiput(34.676,19.677)(-.030244,.102718){6}{\line(0,1){.102718}}
\multiput(34.494,20.293)(-.030471,.086576){7}{\line(0,1){.086576}}
\multiput(34.281,20.899)(-.030568,.074264){8}{\line(0,1){.074264}}
\multiput(34.036,21.493)(-.03057,.064509){9}{\line(0,1){.064509}}
\multiput(33.761,22.074)(-.030497,.056547){10}{\line(0,1){.056547}}
\multiput(33.456,22.639)(-.033398,.054884){10}{\line(0,1){.054884}}
\multiput(33.122,23.188)(-.032917,.048247){11}{\line(0,1){.048247}}
\multiput(32.76,23.719)(-.032435,.042596){12}{\line(0,1){.042596}}
\multiput(32.371,24.23)(-.0319456,.0377079){13}{\line(0,1){.0377079}}
\multiput(31.956,24.72)(-.0314457,.0334233){14}{\line(0,1){.0334233}}
\multiput(31.515,25.188)(-.0331425,.0317416){14}{\line(-1,0){.0331425}}
\multiput(31.051,25.632)(-.0374224,.0322796){13}{\line(-1,0){.0374224}}
\multiput(30.565,26.052)(-.042306,.032812){12}{\line(-1,0){.042306}}
\multiput(30.057,26.446)(-.047952,.033345){11}{\line(-1,0){.047952}}
\multiput(29.53,26.812)(-.049622,.030804){11}{\line(-1,0){.049622}}
\multiput(28.984,27.151)(-.056274,.030998){10}{\line(-1,0){.056274}}
\multiput(28.421,27.461)(-.064234,.031142){9}{\line(-1,0){.064234}}
\multiput(27.843,27.742)(-.073989,.031227){8}{\line(-1,0){.073989}}
\multiput(27.251,27.991)(-.086301,.031239){7}{\line(-1,0){.086301}}
\multiput(26.647,28.21)(-.102445,.031156){6}{\line(-1,0){.102445}}
\multiput(26.032,28.397)(-.124713,.03094){5}{\line(-1,0){.124713}}
\multiput(25.409,28.552)(-.15769,.03051){4}{\line(-1,0){.15769}}
\put(24.778,28.674){\line(-1,0){.6363}}
\put(24.142,28.763){\line(-1,0){.64}}
\put(23.502,28.819){\line(-1,0){.6421}}
\put(22.86,28.841){\line(-1,0){.6424}}
\put(22.217,28.83){\line(-1,0){.6409}}
\put(21.576,28.786){\line(-1,0){.6378}}
\put(20.939,28.708){\line(-1,0){.6328}}
\multiput(20.306,28.597)(-.125244,-.028717){5}{\line(-1,0){.125244}}
\multiput(19.68,28.453)(-.102983,-.02933){6}{\line(-1,0){.102983}}
\multiput(19.062,28.277)(-.086843,-.0297){7}{\line(-1,0){.086843}}
\multiput(18.454,28.07)(-.074532,-.029906){8}{\line(-1,0){.074532}}
\multiput(17.858,27.83)(-.064778,-.029995){9}{\line(-1,0){.064778}}
\multiput(17.275,27.56)(-.063129,-.033326){9}{\line(-1,0){.063129}}
\multiput(16.706,27.26)(-.055178,-.032909){10}{\line(-1,0){.055178}}
\multiput(16.155,26.931)(-.048537,-.032487){11}{\line(-1,0){.048537}}
\multiput(15.621,26.574)(-.042883,-.032055){12}{\line(-1,0){.042883}}
\multiput(15.106,26.189)(-.0379904,-.0316091){13}{\line(-1,0){.0379904}}
\multiput(14.612,25.778)(-.036294,-.0335433){13}{\line(-1,0){.036294}}
\multiput(14.14,25.342)(-.032035,-.032859){14}{\line(0,-1){.032859}}
\multiput(13.692,24.882)(-.0326109,-.037134){13}{\line(0,-1){.037134}}
\multiput(13.268,24.4)(-.033187,-.042012){12}{\line(0,-1){.042012}}
\multiput(12.87,23.895)(-.030956,-.043683){12}{\line(0,-1){.043683}}
\multiput(12.498,23.371)(-.031244,-.049347){11}{\line(0,-1){.049347}}
\multiput(12.155,22.828)(-.031497,-.055996){10}{\line(0,-1){.055996}}
\multiput(11.84,22.268)(-.031712,-.063955){9}{\line(0,-1){.063955}}
\multiput(11.554,21.693)(-.031883,-.073708){8}{\line(0,-1){.073708}}
\multiput(11.299,21.103)(-.032005,-.08602){7}{\line(0,-1){.08602}}
\multiput(11.075,20.501)(-.032066,-.102164){6}{\line(0,-1){.102164}}
\multiput(10.883,19.888)(-.032047,-.124433){5}{\line(0,-1){.124433}}
\multiput(10.722,19.266)(-.03191,-.15742){4}{\line(0,-1){.15742}}
\put(10.595,18.636){\line(0,-1){.6355}}
\put(10.5,18.001){\line(0,-1){.6395}}
\put(10.439,17.361){\line(0,-1){1.2843}}
\put(10.416,16.077){\line(0,-1){.6413}}
\put(10.454,15.436){\line(0,-1){.6384}}
\put(10.527,14.797){\line(0,-1){.6338}}
\multiput(10.632,14.163)(.027603,-.125494){5}{\line(0,-1){.125494}}
\multiput(10.77,13.536)(.028414,-.10324){6}{\line(0,-1){.10324}}
\multiput(10.94,12.917)(.028927,-.087104){7}{\line(0,-1){.087104}}
\multiput(11.143,12.307)(.03342,-.08548){7}{\line(0,-1){.08548}}
\multiput(11.377,11.708)(.033095,-.073172){8}{\line(0,-1){.073172}}
\multiput(11.641,11.123)(.032763,-.063423){9}{\line(0,-1){.063423}}
\multiput(11.936,10.552)(.032417,-.055469){10}{\line(0,-1){.055469}}
\multiput(12.26,9.998)(.032055,-.048824){11}{\line(0,-1){.048824}}
\multiput(12.613,9.461)(.031673,-.043166){12}{\line(0,-1){.043166}}
\multiput(12.993,8.943)(.0312702,-.0382699){13}{\line(0,-1){.0382699}}
\multiput(13.4,8.445)(.0332194,-.0365907){13}{\line(0,-1){.0365907}}
\multiput(13.831,7.969)(.0325729,-.0323258){14}{\line(1,0){.0325729}}
\multiput(14.287,7.517)(.0368426,-.0329398){13}{\line(1,0){.0368426}}
\multiput(14.766,7.089)(.041716,-.033559){12}{\line(1,0){.041716}}
\multiput(15.267,6.686)(.043406,-.031343){12}{\line(1,0){.043406}}
\multiput(15.788,6.31)(.049067,-.031682){11}{\line(1,0){.049067}}
\multiput(16.328,5.961)(.055714,-.031994){10}{\line(1,0){.055714}}
\multiput(16.885,5.641)(.063671,-.032279){9}{\line(1,0){.063671}}
\multiput(17.458,5.351)(.073422,-.032537){8}{\line(1,0){.073422}}
\multiput(18.045,5.09)(.085732,-.032768){7}{\line(1,0){.085732}}
\multiput(18.645,4.861)(.101875,-.032973){6}{\line(1,0){.101875}}
\multiput(19.257,4.663)(.124144,-.033152){5}{\line(1,0){.124144}}
\multiput(19.877,4.497)(.15713,-.03331){4}{\line(1,0){.15713}}
\put(20.506,4.364){\line(1,0){.6346}}
\put(21.14,4.264){\line(1,0){.6389}}
\put(21.779,4.197){\line(1,0){.6416}}
\put(22.421,4.163){\line(1,0){.6425}}
\put(23.063,4.162){\line(1,0){.6416}}
\put(23.705,4.196){\line(1,0){.639}}
\put(24.344,4.262){\line(1,0){.6347}}
\multiput(24.979,4.361)(.15717,.03311){4}{\line(1,0){.15717}}
\multiput(25.607,4.494)(.124186,.032994){5}{\line(1,0){.124186}}
\multiput(26.228,4.659)(.101917,.032843){6}{\line(1,0){.101917}}
\multiput(26.84,4.856)(.085774,.032659){7}{\line(1,0){.085774}}
\multiput(27.44,5.084)(.073464,.032444){8}{\line(1,0){.073464}}
\multiput(28.028,5.344)(.063712,.032198){9}{\line(1,0){.063712}}
\multiput(28.601,5.634)(.055755,.031923){10}{\line(1,0){.055755}}
\multiput(29.159,5.953)(.049107,.031619){11}{\line(1,0){.049107}}
\multiput(29.699,6.301)(.043446,.031288){12}{\line(1,0){.043446}}
\multiput(30.22,6.676)(.041759,.033506){12}{\line(1,0){.041759}}
\multiput(30.722,7.078)(.0368846,.0328928){13}{\line(1,0){.0368846}}
\multiput(31.201,7.506)(.0326141,.0322843){14}{\line(1,0){.0326141}}
\multiput(31.658,7.958)(.033266,.0365484){13}{\line(0,1){.0365484}}
\multiput(32.09,8.433)(.0313189,.03823){13}{\line(0,1){.03823}}
\multiput(32.497,8.93)(.031728,.043125){12}{\line(0,1){.043125}}
\multiput(32.878,9.448)(.032117,.048783){11}{\line(0,1){.048783}}
\multiput(33.231,9.984)(.032488,.055427){10}{\line(0,1){.055427}}
\multiput(33.556,10.538)(.032844,.063381){9}{\line(0,1){.063381}}
\multiput(33.852,11.109)(.033189,.07313){8}{\line(0,1){.07313}}
\multiput(34.117,11.694)(.033529,.085438){7}{\line(0,1){.085438}}
\multiput(34.352,12.292)(.029038,.087067){7}{\line(0,1){.087067}}
\multiput(34.555,12.901)(.028545,.103203){6}{\line(0,1){.103203}}
\multiput(34.726,13.521)(.027763,.125459){5}{\line(0,1){.125459}}
\put(34.865,14.148){\line(0,1){.6337}}
\put(34.971,14.782){\line(0,1){.6383}}
\put(35.044,15.42){\line(0,1){1.08}}
%\end
\put(22.75,30.25){\circle{.5}}
\put(22.5,30.5){\line(0,-1){12.25}}
\put(23.75,30.25){\line(0,-1){13.25}}
\put(25.25,17.25){\line(1,0){11.25}}
\put(25.75,16){\line(1,0){10.5}}
%\emline(24.5,18.5)(32.25,26.75)
\multiput(24.5,18.5)(.033695652,.035869565){230}{\line(0,1){.035869565}}
%\end
%\emline(25,17.75)(33,26)
\multiput(25,17.75)(.033613445,.034663866){238}{\line(0,1){.034663866}}
%\end
%\emline(21.5,18.75)(13.75,27)
\multiput(21.5,18.75)(-.033695652,.035869565){230}{\line(0,1){.035869565}}
%\end
%\emline(13,26.5)(20.75,18)
\multiput(13,26.5)(.033695652,-.036956522){230}{\line(0,-1){.036956522}}
%\end
\put(18.5,16.25){$\Pi$}
\put(21.75,6.25){$\Delta$}
%\emline(23.25,3.5)(25.25,3.25)
\multiput(23.25,3.5)(.25,-.03125){8}{\line(1,0){.25}}
%\end
%\emline(25.25,3.25)(23.5,2.25)
\multiput(25.25,3.25)(-.0583333,-.0333333){30}{\line(-1,0){.0583333}}
%\end
\put(31.75,3.75){$V\equiv W(M)$}
%\emline(35,11.25)(36,12.5)
\multiput(35,11.25)(.0333333,.0416667){30}{\line(0,1){.0416667}}
%\end
%\emline(36,12.5)(36.25,11.25)
\multiput(36,12.5)(.03125,-.15625){8}{\line(0,-1){.15625}}
%\end
\end{picture}
